ALGAMES: A Fast Augmented Lagrangian Solver for Constrained Dynamic Games

Dynamic games are an effective paradigm for dealing with the control of multiple interacting actors. This paper introduces ALGAMES (Augmented Lagrangian GAME-theoretic Solver), a solver that handles trajectory-optimization problems with multiple actors and general nonlinear state and input constraints. Its novelty resides in satisfying the first-order optimality conditions with a quasi-Newton root-finding algorithm and rigorously enforcing constraints using an augmented Lagrangian method. We evaluate our solver in the context of autonomous driving on scenarios with a strong level of interactions between the vehicles. We assess the robustness of the solver using Monte Carlo simulations. It is able to reliably solve complex problems like ramp merging with three vehicles three times faster than a state-of-the-art DDP-based approach. A model-predictive control (MPC) implementation of the algorithm, running at more than 60 Hz, demonstrates ALGAMES' ability to mitigate the "frozen robot" problem on complex autonomous driving scenarios like merging onto a crowded highway.

==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figure/convergence.tikz <==
% % Example using groupplots library
% \begin{tikzpicture}
%   \begin{semilogyaxis}
%   \begin{groupplot}[
%         group style={group size=2 by 2},
%         height=3cm,
%     %   width=3cm
%         width=0.55 \linewidth,
%         legend style={at={(1.0, 1.0)},
% 		anchor=north east},
%       ]
%     \nextgroupplot
% % [
% %     xtick = {1,2,3,4},
% %     legend pos=south east,
% %     % legend style={at={(0.03,0.5)},anchor=north west},
% % 	xlabel={Number of players},
% % 	ylabel={Solve time (s)}
% %     ]
%     \addplot coordinates {
%     (0,0) 
%     (1,1) 
%     (2,2)
%     };
%     \legend{$M=2$}
%     % \end{semilogyaxis}

%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (2,0)};
%     \legend{$M=4$}
    
%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (2,1)};
%     \legend{$M=6$}
    
%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (1,0)};   
%     \legend{$M=10$}
    
%   \end{groupplot}
%   \end{semilogyaxis}
% \end{tikzpicture}

% Same example created as done without the library
\begin{tikzpicture}
  \begin{semilogyaxis}[
        name=plot1,
        height=3cm,
        width=0.55 \linewidth,
    	ylabel={Residual},
    % 	xlabel={Time (s)},
        xmin=0.0,
        xmax=0.11,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        legend style={nodes={scale=0.85, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };

    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.4631578967310997)
(0.003833173, 0.0004970710410067008)
(0.007072679, 0.0001101581705993313)
(0.010296884, 1.0318846513345522e-5)
(0.013301862999999999, 7.241383204508476e-6)
(0.016177728, 1.1889185660595557e-6)
(0.019219241999999997, 9.20355358737765e-7)
(0.021792559999999996, 1.6842581299855683e-7)
(0.024730816999999995, 1.320561758102478e-7)
(0.027125829999999997, 2.6074622352018246e-8)
(0.029373022999999998, 2.0909322133109602e-8)
(0.031418716, 4.223771277687577e-9)
(0.033745208, 3.3895108157267785e-9)
(0.035735576, 6.97347349565808e-10)
(0.037842505, 5.636881517884855e-10)
    };

    \addplot[orange, ultra thick] coordinates {
(0.0, 0.4631578967310997)
(0.012279154, 0.08676476866454878)
(0.020628476000000003, 0.004140842888549346)
(0.02831712, 0.00018271265760812623)
(0.03606045200000001, 8.86966601671831e-6)
(0.04413466400000001, 4.3873797235492705e-7)
(0.050893104000000015, 2.2128808757786873e-8)
(0.05859694700000001, 1.1358505944727321e-9)
(0.065994298, 5.92134358993591e-11)
% (0.07182192999999999, 1.0127945481127063e-11)
% (0.073686885, 1.0127945481127063e-11)
% (0.075847184, 1.0127945481127063e-11)
% (0.07800445099999999, 1.0127945481127063e-11)
% (0.08000608499999999, 1.0127945481127063e-11)
% (0.08194763599999999, 1.0127945481127063e-11)
% (0.08373700099999999, 1.0127945481127063e-11)
% (0.08586795, 1.0127945481127063e-11)
% (0.088052339, 1.0127945481127063e-11)
% (0.089947855, 1.0127945481127063e-11)
% (0.09186133199999999, 1.0127945481127063e-11)
% (0.093685144, 1.0127945481127063e-11)
% (0.09580177599999999, 1.0127945481127063e-11)
% (0.097897561, 1.0127945481127063e-11)
% (0.099993733, 1.0127945481127063e-11)
% (0.10205286699999999, 1.0127945481127063e-11)
% (0.103976077, 1.0127945481127063e-11)
% (0.10605529, 1.0127945481127063e-11)
% (0.10807570799999999, 1.0127945481127063e-11)
% (0.110281132, 1.0127945481127063e-11)
% (0.112106593, 1.0127945481127063e-11)
% (0.114123063, 1.0127945481127063e-11)
% (0.116189483, 1.0127945481127063e-11)
% (0.118286265, 1.0127945481127063e-11)
% (0.120330928, 1.0127945481127063e-11)
% (0.122192107, 1.0127945481127063e-11)
% (0.12432716499999999, 1.0127945481127063e-11)
% (0.126494054, 1.0127945481127063e-11)
% (0.128470941, 1.0127945481127063e-11)
% (0.130487165, 1.0127945481127063e-11)
% (0.132394188, 1.0127945481127063e-11)
    };
    \legend{$M=2$, ALG., IBR}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot2,
        at={($(plot1.east)+(1cm,0)$)},
        anchor=west,
        height=3cm,
        width=0.55 \linewidth,
    % 	ylabel={Residual},
    % 	xlabel={Time (s)},
        xmin=0.0,
        xmax=1.5,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.4555023942807471)
(0.011939917, 0.028924165104550956)
(0.020190860999999997, 0.0044911200690716255)
(0.028361316999999997, 0.00012918647708141275)
(0.037670276999999995, 8.066014262371671e-6)
(0.04675654, 1.0338338965144021e-6)
(0.054771951, 7.837209453627289e-7)
(0.062776393, 1.4005665138271341e-7)
(0.07110314400000001, 1.0945066197263242e-7)
(0.07845412900000001, 2.1373620088898524e-8)
(0.08610663400000002, 1.7099079239529372e-8)
(0.09434446900000001, 3.435408374858568e-9)
(0.10593958700000002, 2.755957446486836e-9)
(0.11565826700000001, 5.653968511017119e-10)
(0.12343304000000001, 4.566434402948309e-10)
    };
    \legend{$M=2$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.4555023942807471)
(0.052801172, 0.37731751867419855)
(0.07417450800000001, 0.24178619750334604)
(0.08967753500000002, 0.0890158079343886)
(0.10431640400000002, 0.08661574764978389)
(0.118516912, 0.04438515104480175)
(0.132899643, 0.0077410418133989625)
(0.146428703, 0.0025624534656502177)
(0.160754042, 0.0015267244815514675)
(0.175186523, 0.0011294693766921767)
(0.18883382799999998, 0.0008739666279214456)
(0.20346119699999998, 0.0006918826803903887)
(0.217262406, 0.0005442638855148235)
(0.23531335399999997, 0.0004201323322121943)
(0.250588398, 0.000348515169564059)
(0.26476332599999997, 0.00028731672410798226)
(0.279061713, 0.00023124855815984043)
(0.293628228, 0.00018546193633735752)
(0.309500261, 0.00015509830213079073)
(0.32804825000000004, 0.00012591354258337267)
(0.34197141400000003, 0.00010031448815274995)
(0.356135656, 7.878400254824289e-5)
(0.37052749500000004, 6.475908259635457e-5)
(0.384231437, 5.3196061615451135e-5)
(0.40402740800000003, 4.2301084837039846e-5)
(0.418273341, 3.320552551699454e-5)
(0.432638895, 2.7254277451582e-5)
(0.446934281, 2.2422378447890603e-5)
(0.460726273, 1.7824597932320184e-5)
(0.48036396300000006, 1.399552333277877e-5)
(0.49479206600000003, 1.1477407946919731e-5)
(0.509227161, 9.447741880469356e-6)
(0.523642809, 7.510036079743911e-6)
(0.5376734040000001, 5.897713182015597e-6)
(0.557308486, 4.8347355840412725e-6)
(0.571438113, 3.980610487005167e-6)
(0.585750866, 3.1641515234720287e-6)
(0.600098357, 2.4850337054808463e-6)
(0.6139351860000001, 2.036809492380388e-6)
(0.693964012, 1.6771258541975365e-6)
(0.707028893, 1.333125314595817e-6)
(0.725509347, 1.0470336096789447e-6)
(0.740163295, 8.581209308976995e-7)
(0.754705712, 7.066099872308934e-7)
(0.7685020220000001, 5.616738287252589e-7)
(0.7824373090000001, 4.411438216715156e-7)
(0.800025711, 3.6153923766393955e-7)
(0.816062344, 2.977098278594839e-7)
(0.829362057, 2.3664493504428464e-7)
(0.842434288, 1.858642716525718e-7)
(0.856069178, 1.5232311892568103e-7)
(0.8699125590000001, 1.2543140209686908e-7)
(0.8892543420000001, 9.97034443555223e-8)
(0.903379251, 7.830869655435359e-8)
(0.9174349430000001, 6.417674123472287e-8)
(0.9312629840000001, 5.284686868575264e-8)
(0.945414781, 4.20071364893239e-8)
(0.964607167, 3.299312017383412e-8)
(0.978907227, 2.7038967783779237e-8)
(0.993230845, 2.2265486553235047e-8)
(1.007313661, 1.7698480473102356e-8)
(1.021636066, 1.3900694363794118e-8)
(1.039927954, 1.1392074395062325e-8)
(1.055184093, 9.380912823757153e-9)
(1.06967543, 7.456737928370753e-9)
(1.083795703, 5.856652829149068e-9)
(1.098114082, 4.799716932517392e-9)
(1.112633571, 3.952373707555595e-9)
(1.132341498, 3.141678757200079e-9)
(1.146519246, 2.467529813692604e-9)
(1.161030448, 2.0222205167248254e-9)
(1.174897012, 1.6652172873718876e-9)
(1.189227094, 1.3236546001467366e-9)
(1.208946801, 1.0396216840177074e-9)
(1.223323279, 8.520035543331593e-10)
% (1.237588077, 7.015907579692434e-10)
% (1.251314394, 5.576832130847213e-10)
% (1.265496229, 4.380143093094901e-10)
% (1.2853797519999999, 3.589668141259013e-10)
% (1.30011059, 2.9559477264544934e-10)
    };
    \legend{$M=4$}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot3,
        at={($(plot1.south)-(0,6mm)$)},
        anchor=north,
        height=3cm,
        width=0.55 \linewidth,
    	ylabel={Residual},
    	xlabel={Time (s)},
        xmin=0.0,
        xmax=3.0,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.34303405831651)
(0.059094683, 0.04271954593627211)
(0.130664193, 0.010675434940816695)
(0.20447695100000002, 0.00010375475391819767)
(0.275183006, 8.29918973329688e-6)
(0.31686558800000003, 9.210841967219404e-7)
(0.350753588, 6.876938499959713e-7)
(0.387535589, 1.1890529691203347e-7)
(0.423677069, 9.262335537369659e-8)
(0.458439015, 1.7791445334211613e-8)
(0.495464303, 1.4214082532504582e-8)
(0.578634099, 2.8427026670306398e-9)
(0.6155349219999999, 2.2781273229001477e-9)
(0.651355811, 4.651687325565323e-10)
(0.6905301239999999, 3.7519814376820887e-10)
    };
    \legend{$M=7$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.34303405831651)
(0.057276294, 0.2952669274416787)
(0.109918688, 0.32271741673667176)
(0.15209963799999998, 0.28594603823294934)
(0.19626992, 0.28256511492419895)
(0.234337986, 0.20516638516623947)
(0.307846888, 0.1322186635721426)
(0.346407914, 0.0733117446121293)
(0.38449154799999996, 0.05973315489240828)
(0.422806729, 0.04274507895323)
(0.46076064899999997, 0.029115176311776077)
(0.498336001, 0.010833576137913841)
(0.5378243469999999, 0.007638657121848702)
(0.576032101, 0.004701345421860675)
(0.6400851209999999, 0.003723747332296383)
(0.6791628599999999, 0.004161195567752713)
(0.723963251, 0.0026018409416564583)
(0.7658397180000001, 0.006137369459000786)
(0.8066057379999999, 0.007504948954595132)
(0.8532939289999999, 0.008514397047566149)
(0.8906648659999999, 0.006152524796336192)
(0.948610682, 0.00562824440001857)
(0.9858117309999999, 0.004426617399425613)
(1.0230799929999999, 0.0018273403670234524)
(1.0592469249999998, 0.0013701538293126626)
(1.1019983619999998, 0.000820046580343788)
(1.1400241429999998, 0.0006140935950492879)
(1.1777465919999999, 0.00033199164031156014)
(1.2157287829999999, 0.0002633113540071111)
(1.274952945, 0.00019238815050266265)
(1.3115933409999998, 0.00013651990277748424)
(1.3500498739999998, 9.108440177434018e-5)
(1.387839417, 7.078515573693891e-5)
(1.425856267, 5.1300411215171425e-5)
(1.462813561, 3.104183476967167e-5)
(1.5030599709999999, 2.5963827519751052e-5)
(1.54372197, 1.8073321935600114e-5)
(1.59791318, 1.2640478954354106e-5)
(1.6359162139999999, 8.592384801882089e-6)
(1.674809062, 6.4687231344511084e-6)
(1.712468019, 4.49501706392029e-6)
(1.749631565, 2.842804672132363e-6)
(1.786334747, 2.306582331372024e-6)
(1.824294724, 1.572990260100538e-6)
(1.861802601, 1.1213479518166255e-6)
(1.898261631, 7.482683245856173e-7)
(1.9364176359999998, 5.530860232401458e-7)
(1.9743783, 3.7908901333245234e-7)
(2.012715059, 2.447507110766069e-7)
(2.05133589, 1.9436049224367392e-7)
(2.0900318469999997, 1.3235761612610138e-7)
(2.127451524, 9.461622294994577e-8)
(2.16526638, 6.212114699291463e-8)
(2.203873427, 4.529549541569483e-8)
(2.241886847, 3.063982000955853e-8)
(2.2796581970000003, 2.0385704982205525e-8)
(2.316766427, 1.564448736709427e-8)
(2.3548406600000003, 1.0730910342807257e-8)
(2.392017038, 7.595574785436952e-9)
(2.430038642, 5.005407868488455e-9)
(2.4881101130000003, 3.5301875384800296e-9)
(2.527251922, 2.3826738468113804e-9)
(2.563849915, 1.6786131070452944e-9)
(2.6008855410000002, 1.2299939751975694e-9)
(2.638190002, 8.687739077763751e-10)
% (2.676620451, 5.907264697693143e-10)
% (2.712621241, 4.45561085585855e-10)
% (2.751049711, 3.041832580581331e-10)
% (2.789870277, 2.0991320081550968e-10)
% (2.827324963, 1.6135348156862515e-10)
% (2.865118904, 1.211221732009027e-10)
% (2.904160066, 8.919838608595687e-11)
% (2.94148192, 5.641528987792929e-11)
% (2.97924794, 4.703970638244312e-11)
% (3.017299675, 3.627825111030652e-11)
% (3.07461496, 2.745904773430124e-11)
% (3.112542814, 1.8889026708743292e-11)
% (3.15010965, 1.5542987659522238e-11)
% (3.18903072, 1.1728360445676861e-11)
% (3.2229069920000004, 8.493426537995357e-12)
% (3.254246074, 8.714698342826831e-12)
% (3.2777640440000004, 7.43761249295863e-12)
% (3.3010870580000002, 5.260039990581034e-12)
% (3.3126990500000004, 5.260039990581034e-12)
% (3.345903997, 5.260039990581034e-12)
% (3.3572088100000004, 5.260039990581034e-12)
% (3.3696863620000004, 5.260039990581034e-12)
% (3.3827124680000002, 5.260039990581034e-12)
% (3.3956861930000004, 5.260039990581034e-12)
% (3.407447519, 5.260039990581034e-12)
% (3.4213731320000003, 5.260039990581034e-12)
% (3.433659775, 5.260039990581034e-12)
% (3.446192765, 5.260039990581034e-12)
% (3.4588120250000003, 5.260039990581034e-12)
% (3.4723386400000003, 5.260039990581034e-12)
% (3.5072847050000004, 5.260039990581034e-12)
% (3.5192316790000002, 5.260039990581034e-12)
% (3.5322661940000004, 5.260039990581034e-12)
% (3.5448222990000002, 5.260039990581034e-12)
% (3.5578896720000004, 5.260039990581034e-12)
% (3.570093115, 5.260039990581034e-12)
% (3.583196629, 5.260039990581034e-12)
% (3.5955278760000002, 5.260039990581034e-12)
% (3.607886036, 5.260039990581034e-12)
% (3.6211205790000003, 5.260039990581034e-12)
% (3.634456707, 5.260039990581034e-12)
% (3.671118404, 5.260039990581034e-12)
% (3.6824605950000002, 5.260039990581034e-12)
% (3.695457093, 5.260039990581034e-12)
% (3.707653483, 5.260039990581034e-12)
% (3.720602973, 5.260039990581034e-12)
% (3.733729094, 5.260039990581034e-12)
% (3.746560636, 5.260039990581034e-12)
% (3.758817214, 5.260039990581034e-12)
% (3.770793107, 5.260039990581034e-12)
% (3.784942269, 5.260039990581034e-12)
% (3.7978540229999997, 5.260039990581034e-12)
% (3.835637272, 5.260039990581034e-12)
% (3.8473526319999998, 5.260039990581034e-12)
% (3.860596877, 5.260039990581034e-12)
% (3.873077769, 5.260039990581034e-12)
% (3.886277957, 5.260039990581034e-12)
% (3.898835073, 5.260039990581034e-12)
% (3.91259478, 5.260039990581034e-12)
% (3.9247419040000002, 5.260039990581034e-12)
% (3.937300874, 5.260039990581034e-12)
% (3.950517815, 5.260039990581034e-12)
% (3.9631990050000003, 5.260039990581034e-12)
% (3.97559698, 5.260039990581034e-12)
% (3.9873551750000003, 5.260039990581034e-12)
% (4.0000204450000005, 5.260039990581034e-12)
% (4.012700794000001, 5.260039990581034e-12)
% (4.025218774, 5.260039990581034e-12)
% (4.038540681, 5.260039990581034e-12)
% (4.051280353, 5.260039990581034e-12)
% (4.064432265, 5.260039990581034e-12)
% (4.076719088, 5.260039990581034e-12)
% (4.089367283, 5.260039990581034e-12)
% (4.101630555, 5.260039990581034e-12)
% (4.136592383, 5.260039990581034e-12)
    };
    \legend{$M=7$}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot4,
        at={($(plot2.south)-(0,6mm)$)},
        anchor=north,
        height=3cm,
        width=0.55 \linewidth,
    % 	ylabel={Residual},
    	xlabel={Time (s)},
        xmin=0.0,
        xmax=10.0,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.25629290854204084)
(0.194560113, 0.025388114556612922)
(0.312019662, 0.003271287571309511)
(0.422989283, 2.2152699684219333e-5)
(0.534097413, 5.20282296158923e-6)
(0.647123608, 7.065983841660868e-7)
(0.7596959910000001, 5.304941048519202e-7)
(0.878062062, 9.228383299132764e-8)
(0.996969376, 7.18244648329286e-8)
(1.118333014, 1.3828521052773609e-8)
(1.2302319800000001, 1.1042923278266429e-8)
(1.343919944, 2.2060176433315357e-9)
(1.456951964, 1.7683346024699918e-9)
(1.5747040479999999, 3.644863698903063e-10)
(1.688818988, 2.9525355378551446e-10)
    };
    \legend{$M=10$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.25629290854204084)
(0.12484194500000001, 0.2502159182360029)
(0.285315011, 0.22992804014325094)
(0.39833344099999995, 0.24525809514869407)
(0.753854861, 0.25464784464442686)
(0.839217803, 0.24544682288480826)
(0.9321995970000001, 0.2259757356283929)
(1.030473437, 0.21620209687087807)
(1.1193131939999998, 0.20223416871059724)
(1.2416495349999996, 0.1665253841226771)
(1.3275217099999999, 0.14459721149112212)
(1.4126836469999997, 0.11546984522490604)
(1.4976380669999996, 0.07555599044114933)
(1.6037245599999999, 0.08052987466313688)
(1.6921653139999997, 0.07034615634564194)
(1.7782104009999997, 0.056240302768947724)
(1.8600147879999998, 0.05533202866337492)
(1.9424463549999997, 0.042021382804869195)
(2.02477079, 0.036339398063694274)
(2.1059290259999996, 0.028684070692770215)
(2.1895392909999996, 0.033019967542493)
(2.2722045419999994, 0.02185259338537225)
(2.3530741249999996, 0.01209266518416929)
(2.442436719, 0.00722191595626961)
(2.5285370419999995, 0.004433522538615364)
(2.6102507579999994, 0.0031006956475208448)
(2.690180518999999, 0.0023645591782222833)
(2.7739777639999996, 0.0020686160723695493)
(2.8532289209999995, 0.0016390286228922023)
(2.9414640259999993, 0.001775700009570642)
(3.0234059489999994, 0.0014307349680561976)
(3.112497211999999, 0.001639661486299347)
(3.1982154959999995, 0.0013726290214704354)
(3.2809661439999993, 0.0011616742454225578)
(3.3722282799999994, 0.001014210089623934)
(3.4553792899999993, 0.000856753001974231)
(3.5415186279999995, 0.0007571585978927218)
(3.629729062999999, 0.000629372065472129)
(3.7119681389999992, 0.0005109922038139531)
(3.7990596069999993, 0.00040852909610827816)
(3.8792925229999993, 0.00029054657075577704)
(3.9645103299999995, 0.00022944922619847998)
(4.046820724, 0.00017805486012159694)
(4.128001757999999, 0.00014525138941870908)
(4.207829074999999, 0.00011541092940873729)
(4.2924351099999996, 9.144666031598519e-5)
(4.373396756999999, 7.537966434865886e-5)
(4.455310744999999, 5.7972283334743444e-5)
(4.536361556999999, 4.95870473599956e-5)
(4.631381106999999, 3.7746715781910733e-5)
(4.7128115589999995, 3.262978276516077e-5)
(4.793260827999999, 2.463897580415606e-5)
(4.874846813, 2.141292604174673e-5)
(4.969758225, 1.6002066194175223e-5)
(5.05136571, 1.4032733339274328e-5)
(5.133423227, 1.0473521326206618e-5)
(5.214901382999999, 9.258227578045176e-6)
(5.311114397999999, 6.9725570834010144e-6)
(5.392554247, 6.094433533391794e-6)
(5.478997991999999, 4.621707679052555e-6)
(5.559117045999999, 3.9844570824424185e-6)
(5.655095137999999, 3.0339172502276528e-6)
(5.736016125999999, 2.587908189831601e-6)
(5.819903993999999, 1.972142648007719e-6)
(5.8994275609999995, 1.667776446932785e-6)
(5.994421328, 1.271685701775133e-6)
(6.076804212999999, 1.0670688954988898e-6)
(6.159459783999999, 8.151419199600927e-7)
(6.240254552, 6.782217788075582e-7)
(6.335972891999999, 5.180651442641535e-7)
(6.417440235999999, 4.27534017285782e-7)
(6.498505368999999, 3.2663693202470483e-7)
(6.578863337, 2.676815463240968e-7)
(6.673741981999999, 2.0438814796564228e-7)
(6.756486708999999, 1.6661981381770885e-7)
(6.840680988999999, 1.2701606314242003e-7)
(6.921565471999999, 1.0297118095834308e-7)
(7.018304458999999, 7.838646655640557e-8)
(7.099482317999999, 6.317937530456497e-8)
(7.182383752999999, 4.807194115198685e-8)
(7.263022265999999, 3.854761549880228e-8)
(7.360111884999999, 2.9284885875160794e-8)
(7.441206963999999, 2.33570049540808e-8)
(7.522919378999999, 1.771322660077214e-8)
(7.603510292999999, 1.4040784471393165e-8)
(7.699125712999999, 1.0693785356152862e-8)
(7.780731704999999, 8.424478330947497e-9)
(7.862102734999999, 6.462493020528236e-9)
(7.9444105579999995, 5.077529577755367e-9)
(8.041268766, 3.894047940929288e-9)
(8.122676831, 3.049583613299797e-9)
(8.212104967999998, 2.33963260668446e-9)
(8.299300366999999, 1.820293230411568e-9)
(8.398518443999999, 1.4005560924665065e-9)
(8.485161913999999, 1.0784278633396592e-9)
(8.574002672999999, 8.362134206423786e-10)
(8.659796065999998, 6.375565597447369e-10)
% (8.753462815999999, 4.961652216275335e-10)
% (8.835341855, 3.746379013619538e-10)
% (8.925605621999999, 2.9167294980937255e-10)
% (9.013558484999999, 2.1799786342133293e-10)
% (9.11133641, 1.7045951846506309e-10)
% (9.194067705999998, 1.2623198630204105e-10)
% (9.277707449, 9.938725033734844e-11)
% (9.357438226, 7.285184889728361e-11)
% (9.441172068999999, 5.86093044428061e-11)
% (9.521491919999999, 4.246066371438698e-11)
% (9.603819796999998, 3.5015644732696875e-11)
% (9.682307858999998, 2.4798768276610212e-11)
% (9.766920492999999, 2.086548854880563e-11)
% (9.846685464999998, 1.4808845942499652e-11)
% (9.929469268999998, 1.2519324023837878e-11)
% (10.004159601999998, 1.0009708053672545e-11)
% (10.1009724, 8.281861164633492e-12)
% (10.170834765999999, 6.396355292193741e-12)
% (10.253759739, 5.145133940000028e-12)
% (10.292986722999999, 5.037870849902561e-12)
% (10.368567951, 4.639224004651956e-12)
% (10.394335369, 4.639224004651956e-12)
% (10.422234224, 4.639224004651956e-12)
% (10.452058186999999, 4.639224004651956e-12)
% (10.480565547, 4.639224004651956e-12)
% (10.527452198999999, 4.639224004651956e-12)
% (10.558195400999999, 4.639224004651956e-12)
% (10.586436596999999, 4.639224004651956e-12)
% (10.613272283999999, 4.639224004651956e-12)
% (10.640730165999999, 4.639224004651956e-12)
% (10.678855620999999, 4.639224004651956e-12)
% (10.70561094, 4.639224004651956e-12)
% (10.731787595999998, 4.639224004651956e-12)
% (10.756075842, 4.639224004651956e-12)
% (10.785252458999999, 4.639224004651956e-12)
% (10.810911941999999, 4.639224004651956e-12)
% (10.838801811999998, 4.639224004651956e-12)
% (10.865277287, 4.639224004651956e-12)
% (10.895807001999998, 4.639224004651956e-12)
% (10.919234886999998, 4.639224004651956e-12)
% (10.947768279999998, 4.639224004651956e-12)
% (10.984076255999998, 4.639224004651956e-12)
% (11.013520303999998, 4.639224004651956e-12)
% (11.038712237999999, 4.639224004651956e-12)
% (11.065339888999999, 4.639224004651956e-12)
% (11.090648377999997, 4.639224004651956e-12)
% (11.130139031999999, 4.639224004651956e-12)
% (11.158023275999998, 4.639224004651956e-12)
% (11.187209189999999, 4.639224004651956e-12)
% (11.213703304999997, 4.639224004651956e-12)
% (11.240817741999999, 4.639224004651956e-12)
% (11.267765024, 4.639224004651956e-12)
% (11.294306772999999, 4.639224004651956e-12)
% (11.318555414999999, 4.639224004651956e-12)
% (11.348584726999999, 4.639224004651956e-12)
% (11.373199153999998, 4.639224004651956e-12)
% (11.403238282999999, 4.639224004651956e-12)
% (11.427313354999999, 4.639224004651956e-12)
% (11.457916684999999, 4.639224004651956e-12)
% (11.48219159, 4.639224004651956e-12)
% (11.509540865999998, 4.639224004651956e-12)
% (11.545818158, 4.639224004651956e-12)
% (11.573115211, 4.639224004651956e-12)
% (11.59894179, 4.639224004651956e-12)
% (11.625322838999999, 4.639224004651956e-12)
% (11.656159721999998, 4.639224004651956e-12)
% (11.695750604999999, 4.639224004651956e-12)
% (11.721777609, 4.639224004651956e-12)
% (11.747846056999999, 4.639224004651956e-12)
% (11.774521487, 4.639224004651956e-12)
% (11.80322838, 4.639224004651956e-12)
% (11.831659019, 4.639224004651956e-12)
% (11.859847086999999, 4.639224004651956e-12)
% (11.889324666, 4.639224004651956e-12)
% (11.919379641999999, 4.639224004651956e-12)
% (11.949459418, 4.639224004651956e-12)
% (11.979275454, 4.639224004651956e-12)
% (12.009480760999999, 4.639224004651956e-12)
% (12.038408054999998, 4.639224004651956e-12)
% (12.070377387999997, 4.639224004651956e-12)
% (12.101832945999998, 4.639224004651956e-12)
% (12.147053948999998, 4.639224004651956e-12)
% (12.179940217999999, 4.639224004651956e-12)
% (12.210709312999997, 4.639224004651956e-12)
% (12.240126045999999, 4.639224004651956e-12)
% (12.268698256999999, 4.639224004651956e-12)
% (12.295171015999998, 4.639224004651956e-12)
% (12.321432548999997, 4.639224004651956e-12)
% (12.347358159999997, 4.639224004651956e-12)
% (12.373087837999998, 4.639224004651956e-12)
% (12.399821628999998, 4.639224004651956e-12)
% (12.437784135999998, 4.639224004651956e-12)
% (12.464785144999999, 4.639224004651956e-12)
% (12.489930192999998, 4.639224004651956e-12)
% (12.516651974999998, 4.639224004651956e-12)
% (12.542377755999999, 4.639224004651956e-12)
% (12.581178581999998, 4.639224004651956e-12)
% (12.606609674999998, 4.639224004651956e-12)
% (12.633621162999997, 4.639224004651956e-12)
% (12.658481604999999, 4.639224004651956e-12)
% (12.685726694999998, 4.639224004651956e-12)
% (12.711569466999999, 4.639224004651956e-12)
% (12.739055403999998, 4.639224004651956e-12)
    };
    \legend{$M=10$}
  \end{semilogyaxis}
  
 
\end{tikzpicture}

==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/monte_carlo_direct.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Optimality Criterion}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-5.0}, xmax={1.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=green!50]
        table[row sep={\\}]
        {
            \\
            -5.0  0.0  \\
            -4.7  0.0  \\
            -4.4  1.0  \\
            -4.1  0.0  \\
            -3.8  1.0  \\
            -3.5  1.0  \\
            -3.2  6.0  \\
            -2.9  33.0  \\
            -2.6  28.0  \\
            -2.3  29.0  \\
            -2.0  0.0  \\
            -1.7  0.0  \\
            -1.4  0.0  \\
            -1.1  0.0  \\
            -0.8  0.0  \\
            -0.5  0.0  \\
            -0.2  0.0  \\
            0.1  0.0  \\
            0.4  0.0  \\
            0.7  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Constraint Violation}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-8.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.6  0.0  \\
            -7.2  0.0  \\
            -6.8  0.0  \\
            -6.4  1.0  \\
            -6.0  1.0  \\
            -5.6  3.0  \\
            -5.2  4.0  \\
            -4.8  7.0  \\
            -4.4  16.0  \\
            -4.0  20.0  \\
            -3.6  34.0  \\
            -3.2  10.0  \\
            -2.8  4.0  \\
            -2.4  0.0  \\
            -2.0  0.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve Time}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  86.0  \\
            0.2  6.0  \\
            0.4  1.0  \\
            0.6  2.0  \\
            0.8  0.0  \\
            1.0  0.0  \\
            1.2  0.0  \\
            1.4  0.0  \\
            1.6  0.0  \\
            1.8  0.0  \\
            2.0  2.0  \\
            2.2  0.0  \\
            2.4  0.0  \\
            2.6  1.0  \\
            2.8  0.0  \\
            3.0  0.0  \\
            3.2  0.0  \\
            3.4  0.0  \\
            3.6  1.0  \\
            3.8  0.0  \\
            4.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver Iterations}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={120.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  29.0  \\
            6.0  50.0  \\
            12.0  12.0  \\
            18.0  2.0  \\
            24.0  1.0  \\
            30.0  1.0  \\
            36.0  1.0  \\
            42.0  0.0  \\
            48.0  0.0  \\
            54.0  0.0  \\
            60.0  2.0  \\
            66.0  0.0  \\
            72.0  0.0  \\
            78.0  0.0  \\
            84.0  0.0  \\
            90.0  1.0  \\
            96.0  0.0  \\
            102.0  1.0  \\
            108.0  0.0  \\
            114.0  0.0  \\
            120.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/monte_carlo_direct_1000.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  904.0  \\
            0.3  35.0  \\
            0.6  17.0  \\
            0.9  14.0  \\
            1.2  11.0  \\
            1.5  5.0  \\
            1.8  0.0  \\
            2.1  1.0  \\
            2.4  1.0  \\
            2.7  0.0  \\
            3.0  1.0  \\
            3.3  1.0  \\
            3.6  1.0  \\
            3.9  0.0  \\
            4.2  1.0  \\
            4.5  0.0  \\
            4.8  1.0  \\
            5.1  1.0  \\
            5.4  3.0  \\
            5.7  1.0  \\
            6.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  354.0  \\
            8.0  592.0  \\
            16.0  26.0  \\
            24.0  1.0  \\
            32.0  11.0  \\
            40.0  2.0  \\
            48.0  0.0  \\
            56.0  2.0  \\
            64.0  0.0  \\
            72.0  0.0  \\
            80.0  1.0  \\
            88.0  1.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  1.0  \\
            136.0  0.0  \\
            144.0  3.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Constraint violation $\log(C)$ $\log(C)$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  6.0  \\
            -5.7  19.0  \\
            -5.4  36.0  \\
            -5.1  59.0  \\
            -4.8  73.0  \\
            -4.5  106.0  \\
            -4.2  102.0  \\
            -3.9  173.0  \\
            -3.6  245.0  \\
            -3.3  174.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  3.0  \\
            -2.1  0.0  \\
            -1.8  1.0  \\
            -1.5  0.0  \\
            -1.2  2.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Optimality: $\log(||G||_1)$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-4.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=green!50]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0  \\
            -3.6  8.0  \\
            -3.2  102.0  \\
            -2.8  439.0  \\
            -2.4  441.0  \\
            -2.0  0.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
            0.4  0.0  \\
            0.8  0.0  \\
            1.2  0.0  \\
            1.6  0.0  \\
            2.0  2.0  \\
            2.4  1.0  \\
            2.8  1.0  \\
            3.2  0.0  \\
            3.6  0.0  \\
            4.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


% 6 above cmax 1e-3
% 10 above opt 1e-2
% 38 above 1sec 
% 14 above 5 iterations 

%solve time median 0.093s
%solve time mean 0.214s
%solve time var 0.367s^2

==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/monte_carlo_ilqgames.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Constraint Violation}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-8.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.6  0.0  \\
            -7.2  0.0  \\
            -6.8  0.0  \\
            -6.4  0.0  \\
            -6.0  0.0  \\
            -5.6  0.0  \\
            -5.2  0.0  \\
            -4.8  0.0  \\
            -4.4  7.0  \\
            -4.0  21.0  \\
            -3.6  17.0  \\
            -3.2  17.0  \\
            -2.8  17.0  \\
            -2.4  19.0  \\
            -2.0  2.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve Time in s}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  32.0  \\
            0.2  57.0  \\
            0.4  8.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  0.0  \\
            1.4  0.0  \\
            1.6  0.0  \\
            1.8  0.0  \\
            2.0  0.0  \\
            2.2  0.0  \\
            2.4  0.0  \\
            2.6  0.0  \\
            2.8  0.0  \\
            3.0  0.0  \\
            3.2  0.0  \\
            3.4  0.0  \\
            3.6  0.0  \\
            3.8  0.0  \\
            4.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver Iterations}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={120.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            6.0  6.0  \\
            12.0  37.0  \\
            18.0  32.0  \\
            24.0  14.0  \\
            30.0  6.0  \\
            36.0  2.0  \\
            42.0  0.0  \\
            48.0  0.0  \\
            54.0  0.0  \\
            60.0  1.0  \\
            66.0  1.0  \\
            72.0  0.0  \\
            78.0  1.0  \\
            84.0  0.0  \\
            90.0  0.0  \\
            96.0  0.0  \\
            102.0  0.0  \\
            108.0  0.0  \\
            114.0  0.0  \\
            120.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/monte_carlo_ilqgames_1000.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  758.0  \\
            0.3  216.0  \\
            0.6  17.0  \\
            0.9  8.0  \\
            1.2  1.0  \\
            1.5  0.0  \\
            1.8  0.0  \\
            2.1  0.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  0.0  \\
            3.3  0.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  309.0  \\
            16.0  429.0  \\
            24.0  190.0  \\
            32.0  31.0  \\
            40.0  8.0  \\
            48.0  10.0  \\
            56.0  14.0  \\
            64.0  3.0  \\
            72.0  5.0  \\
            80.0  1.0  \\
            88.0  0.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Constraint violation}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  0.0  \\
            -5.7  0.0  \\
            -5.4  0.0  \\
            -5.1  0.0  \\
            -4.8  4.0  \\
            -4.5  32.0  \\
            -4.2  116.0  \\
            -3.9  199.0  \\
            -3.6  152.0  \\
            -3.3  152.0  \\
            -3.0  108.0  \\
            -2.7  75.0  \\
            -2.4  72.0  \\
            -2.1  83.0  \\
            -1.8  7.0  \\
            -1.5  0.0  \\
            -1.2  0.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/mpc_rank_comparison.tikz <==
\begin{tikzpicture}
\begin{axis}[xbar, enlarge y limits={0.20}, legend style={at={(0.70,0.25)
}, anchor={north}, legend columns={-1}}, symbolic y coords={2nd Place,3rd Place,4th Place}, ytick={data}, xmin={0.0}, nodes near coords, nodes near coords align={horizontal}]
    \addplot[draw=black, fill=orange!50]
        coordinates {
            (85,4th Place)
            (12,3rd Place)
            (3,2nd Place)
        }
        ;
    \addplot[draw=black, fill=blue!25]
        coordinates {
            (6,4th Place)
            (78,3rd Place)
            (16,2nd Place)
        }
        ;
    \legend{{Baseline},{ALGAMES}}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[xbar, enlarge y limits={0.25}, legend style={at={(0.70,0.25)
% }, anchor={north}, legend columns={-1}}, symbolic y coords={2nd Place,3rd Place,4th Place}, ytick={data}, xmin={0.0}, nodes near coords, nodes near coords align={horizontal}]
%     \addplot[draw=black, fill=orange!50]
%         coordinates {
%             (72,4th Place)
%             (9,3rd Place)
%             (3,2nd Place)
%         }
%         ;
%     \addplot[draw=black, fill=blue!25]
%         coordinates {
%             (6,4th Place)
%             (78,3rd Place)
%             (16,2nd Place)
%         }
%         ;
%     \legend{{Baseline},{ALGAMES}}
% \end{axis}
% \end{tikzpicture}

==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/speed_profiles.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos=south east, ymajorgrids, grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.20)},anchor=north}, y label style={at={(axis description cs:-0.10,0.5)},rotate=0,anchor=south}, xlabel={Scaled Time}, ylabel={Scaled Velocity}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, ymin={0.0}]
    \addplot[thick, orange, no marks]
        coordinates {
            (0.0,0.7713013972624007)
            (0.013513513513513514,0.7519187541062606)
            (0.02702702702702703,0.7360222628175089)
            (0.04054054054054054,0.7242871805969272)
            (0.05405405405405406,0.7153110186759355)
            (0.06756756756756757,0.7088821179967586)
            (0.08108108108108109,0.7031791249063611)
            (0.0945945945945946,0.7017253363346623)
            (0.10810810810810811,0.7016623366250315)
            (0.12162162162162163,0.7053812470907427)
            (0.13513513513513514,0.7076305567564135)
            (0.14864864864864866,0.7131188331546296)
            (0.16216216216216217,0.7210781818798027)
            (0.17567567567567569,0.7322354218195319)
            (0.1891891891891892,0.7437532132712316)
            (0.20270270270270271,0.7563815005905634)
            (0.21621621621621623,0.7723773408208843)
            (0.22972972972972974,0.7896334658699279)
            (0.24324324324324326,0.8076985509852681)
            (0.25675675675675674,0.8257031192322215)
            (0.2702702702702703,0.8438563684420152)
            (0.28378378378378377,0.8609271491617916)
            (0.2972972972972973,0.8776292223681933)
            (0.3108108108108108,0.8928578033922866)
            (0.32432432432432434,0.9072121428288628)
            (0.33783783783783783,0.9200243685238133)
            (0.35135135135135137,0.9311420529430494)
            (0.36486486486486486,0.9439026752501484)
            (0.3783783783783784,0.9574215228669252)
            (0.3918918918918919,0.9716517124811868)
            (0.40540540540540543,0.9784939348095483)
            (0.4189189189189189,0.981311424104921)
            (0.43243243243243246,0.9838622555690848)
            (0.44594594594594594,0.9860505710881944)
            (0.4594594594594595,0.9881710163384481)
            (0.47297297297297297,0.9898610020788069)
            (0.4864864864864865,0.9914475975645383)
            (0.5,0.9927437731859023)
            (0.5135135135135135,0.9931863850096084)
            (0.527027027027027,0.9932435644242903)
            (0.5405405405405406,0.9921717114075911)
            (0.5540540540540541,0.9913809249832577)
            (0.5675675675675675,0.992698834629474)
            (0.581081081081081,0.9940926266741014)
            (0.5945945945945946,0.995038403018214)
            (0.6081081081081081,0.9960472966035809)
            (0.6216216216216216,0.9967367535826338)
            (0.6351351351351351,0.9974851703477744)
            (0.6486486486486487,0.9979672176028217)
            (0.6621621621621622,0.9984723733428691)
            (0.6756756756756757,0.9988002452040993)
            (0.6891891891891891,0.999134460795065)
            (0.7027027027027027,0.9993884721327561)
            (0.7162162162162162,0.9995609991852009)
            (0.7297297297297297,0.9997252069141424)
            (0.7432432432432432,0.9998160439347346)
            (0.7567567567567568,0.9999042752626305)
            (0.7702702702702703,0.999941942271277)
            (0.7837837837837838,0.9999751374591362)
            (0.7972972972972973,0.9999893468205161)
            (0.8108108108108109,1.0)
            (0.8243243243243243,0.9999809404474576)
            (0.8378378378378378,0.9999541250669386)
            (0.8513513513513513,0.9999226820970673)
            (0.8648648648648649,0.9998759158900964)
            (0.8783783783783784,0.9998151675165063)
            (0.8918918918918919,0.9997515804855859)
            (0.9054054054054054,0.9996858133886285)
            (0.918918918918919,0.9996306027907921)
            (0.9324324324324325,0.9995682550599785)
            (0.9459459459459459,0.9995186012607342)
            (0.9594594594594594,0.9994691385907876)
            (0.972972972972973,0.9994204178875731)
            (0.9864864864864865,0.9993693520841729)
            (1.0,0.9993137631687682)
        }
        ;
    \addlegendentry {MPC ALGAMES}
    \addplot[thick, blue, no marks]
        coordinates {
            (0.0,0.7713013972624007)
            (0.013513513513513514,0.7422713620112154)
            (0.02702702702702703,0.7132413267600299)
            (0.04054054054054054,0.6842112915088446)
            (0.05405405405405406,0.6537250364012017)
            (0.06756756756756757,0.618356618158557)
            (0.08108108108108109,0.5829881999159124)
            (0.0945945945945946,0.5476197816732676)
            (0.10810810810810811,0.5122513634306232)
            (0.12162162162162163,0.4817786061643888)
            (0.13513513513513514,0.46391054979934837)
            (0.14864864864864866,0.4460424934343081)
            (0.16216216216216217,0.4319479572169593)
            (0.17567567567567569,0.4189318344873032)
            (0.1891891891891892,0.4108903710152355)
            (0.20270270270270271,0.4092559954960509)
            (0.21621621621621623,0.40980274909021513)
            (0.22972972972972974,0.4116769453496796)
            (0.24324324324324326,0.415399611468411)
            (0.25675675675675674,0.4209774500807505)
            (0.2702702702702703,0.43013202074698753)
            (0.28378378378378377,0.44198935767459974)
            (0.2972972972972973,0.4572702733950278)
            (0.3108108108108108,0.4757457050168987)
            (0.32432432432432434,0.4962684652324105)
            (0.33783783783783783,0.5210249821206311)
            (0.35135135135135137,0.5465538645579846)
            (0.36486486486486486,0.5720852755823603)
            (0.3783783783783784,0.6043615417053301)
            (0.3918918918918919,0.6370609650296154)
            (0.40540540540540543,0.666277877236767)
            (0.4189189189189189,0.6942343028683831)
            (0.43243243243243246,0.7221915312916779)
            (0.44594594594594594,0.7492522387888116)
            (0.4594594594594595,0.7705174603117407)
            (0.47297297297297297,0.802698239006509)
            (0.4864864864864865,0.8240922647896806)
            (0.5,0.8342773919549327)
            (0.5135135135135135,0.844462730151762)
            (0.527027027027027,0.8546457111320724)
            (0.5405405405405406,0.8648248366436265)
            (0.5540540540540541,0.8749942076022801)
            (0.5675675675675675,0.8849594885534374)
            (0.581081081081081,0.8896791899772103)
            (0.5945945945945946,0.8922185749376408)
            (0.6081081081081081,0.8949267493946406)
            (0.6216216216216216,0.8976225514063267)
            (0.6351351351351351,0.900265341748294)
            (0.6486486486486487,0.9028147217306336)
            (0.6621621621621622,0.9052595212755234)
            (0.6756756756756757,0.9076382106229858)
            (0.6891891891891891,0.9097983625739422)
            (0.7027027027027027,0.9118123684917958)
            (0.7162162162162162,0.9136708315534812)
            (0.7297297297297297,0.9153565592953857)
            (0.7432432432432432,0.9168993123773662)
            (0.7567567567567568,0.9182928330716669)
            (0.7702702702702703,0.9195708383607324)
            (0.7837837837837838,0.920719906040444)
            (0.7972972972972973,0.9217078204372073)
            (0.8108108108108109,0.9225635274156863)
            (0.8243243243243243,0.9233106728622781)
            (0.8378378378378378,0.9239639031895682)
            (0.8513513513513513,0.9245257759204102)
            (0.8648648648648649,0.9249964657783885)
            (0.8783783783783784,0.9254279450606308)
            (0.8918918918918919,0.9257667622508793)
            (0.9054054054054054,0.9260366426981095)
            (0.918918918918919,0.9262561782822996)
            (0.9324324324324325,0.9264302256118866)
            (0.9459459459459459,0.9265612855546254)
            (0.9594594594594594,0.9266590392438128)
            (0.972972972972973,0.9267271710611508)
            (0.9864864864864865,0.9267787337474241)
            (1.0,0.9268041810702458)
        }
        ;
    \addlegendentry {MPC Baseline}
\end{axis}
\end{tikzpicture}

==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_figures/velocity_mpc_pedestrian.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos=south east, ymajorgrids, grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.20)},anchor=north}, y label style={at={(axis description cs:-0.10,0.5)},rotate=0,anchor=south}, xlabel={Scaled Time}, ylabel={Scaled Velocity}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, ymin={0.0}]
    \addplot[thick, orange, no marks]
        coordinates {
            (0.0,0.9746566190435936)
            (0.015758995799604814,0.9648925679807538)
            (0.03151799159920963,0.9561014787818315)
            (0.047276987398814446,0.9482335373177376)
            (0.06303598319841926,0.9412441575029239)
            (0.07879497899802408,0.9350937274726049)
            (0.09455397479762889,0.9297473839626743)
            (0.11031297059723372,0.9251748136471476)
            (0.12607196639683851,0.9213500803310242)
            (0.14183096219644334,0.9182514770350797)
            (0.15758995799604816,0.9158614021436933)
            (0.17334895379565296,0.9141662589178193)
            (0.18910794959525778,0.9131563778031057)
            (0.2048669453948626,0.912825961088478)
            (0.22062594119446743,0.913173049593735)
            (0.23638493699407223,0.9141995111864374)
            (0.25214393279367703,0.9159110510491623)
            (0.26790292859328185,0.9183172437386806)
            (0.2836619243928867,0.9214315871993831)
            (0.2994209201924915,0.9252715790159992)
            (0.3151799159920963,0.9298597345732772)
            (0.3309389117917011,0.9340290460825607)
            (0.3466979075913059,0.9372696949194051)
            (0.3624569033909108,0.9402992699508564)
            (0.37821589919051557,0.9431349219816104)
            (0.3939748949901204,0.9457927287483937)
            (0.4097338907897252,0.9482877407570781)
            (0.42549288658933,0.9506340726991074)
            (0.44125188238893487,0.9528449877995822)
            (0.45701087818853964,0.9549329760267041)
            (0.47276987398814446,0.9569098269494095)
            (0.48852886978774934,0.9587866979174484)
            (0.5042878655873541,0.9605741781477922)
            (0.5200468613869589,0.9622823492283952)
            (0.5358058571865637,0.9639208424915685)
            (0.5515648529861685,0.9654988936618812)
            (0.5673238487857734,0.967025395145393)
            (0.5830828445853782,0.9685089462964337)
            (0.598841840384983,0.9699579019737617)
            (0.6146008361845877,0.9713804196786466)
            (0.6303598319841927,0.9727845055524779)
        }
        ;
    \addlegendentry {Initial Plan}
    \addplot[thick, blue, no marks]
        coordinates {
            (0.0,0.9746566190435936)
            (0.004202398879894618,0.9699436818899979)
            (0.008404797759789234,0.9653388279801849)
            (0.012607196639683852,0.9604529199162413)
            (0.01680959551957847,0.9557501579142328)
            (0.02101199439947309,0.9544073816153544)
            (0.025214393279367708,0.9537653558691822)
            (0.029416792159262326,0.9489589340898864)
            (0.03361919103915694,0.9454275439785015)
            (0.03782158991905155,0.9442601666325665)
            (0.04202398879894617,0.9394816479207062)
            (0.04622638767884079,0.9375184173041748)
            (0.0504287865587354,0.9324974657011591)
            (0.05463118543863002,0.9301654298746027)
            (0.05883358431852464,0.9279817784322008)
            (0.06359507055552038,0.9268766691602369)
            (0.06779746943541501,0.9247298356667807)
            (0.07199986831530962,0.9250506719476302)
            (0.07620226719520425,0.9245265414750808)
            (0.08817104359173232,0.9231062191592262)
            (0.09237344247162695,0.9223909589456678)
            (0.09657584135152157,0.9233042185679773)
            (0.10116370989131329,0.923513375614353)
            (0.10634863572280565,0.921357361387907)
            (0.1114391571849005,0.9147951375605389)
            (0.11656314445047539,0.9095045503625946)
            (0.12076554333037001,0.8999665652723915)
            (0.12496794221026464,0.8947399001684606)
            (0.12917034109015926,0.8886759382881804)
            (0.13383606558291927,0.8819500046245183)
            (0.1380384644628139,0.8762249636661055)
            (0.14224086334270852,0.8691641151692607)
            (0.14644326222260315,0.8615793719966768)
            (0.15064566110249777,0.8563223368298667)
            (0.1567381061084604,0.8493126775512069)
            (0.16094050498835502,0.8415603209920827)
            (0.16514290386824965,0.834847024919648)
            (0.16934530274814427,0.8294053316449279)
            (0.17354770162803887,0.8228286034899314)
            (0.1777501005079335,0.8138322457184517)
            (0.18195249938782812,0.806331542557258)
            (0.18615489826772275,0.7986620566556056)
            (0.19035729714761737,0.7900159459914019)
            (0.194559696027512,0.7819936207140251)
            (0.20018031018551619,0.7746584963958931)
            (0.2043827090654108,0.7603150736289992)
            (0.2085851079453054,0.7503584068404616)
            (0.21278750682520003,0.7396693416149919)
            (0.21698990570509463,0.7327944880361775)
            (0.22119230458498926,0.7254799650457974)
            (0.22539470346488388,0.714757453888015)
            (0.2295971023447785,0.7055847332974922)
            (0.23379950122467313,0.694656653402159)
            (0.23800190010456776,0.6877731189735763)
            (0.24220429898446236,0.6802296804168123)
            (0.2475424739060278,0.6709602793447429)
            (0.25931342384612444,0.6634451349114127)
            (0.2635158227260191,0.6353700037432999)
            (0.2677182216059137,0.6232037415963754)
            (0.27192062048580834,0.6122256403311009)
            (0.30094789019169377,0.6047104478536434)
            (0.31811078285594463,0.5429934290060469)
            (0.3223131817358392,0.445993594749316)
            (0.3265155806157339,0.418571374710931)
            (0.3307179794956285,0.3939334243835021)
            (0.3349203783755231,0.3695513063262671)
            (0.33912277725541773,0.3436964178042474)
            (0.34731093399875035,0.31999604613446314)
            (0.3625743646420029,0.22484018895568225)
            (0.37144100204641356,0.08558065418470817)
            (0.3756434009263082,0.08695826199951492)
            (0.3798457998062028,0.08468605344106504)
            (0.3840481986860974,0.08449955591837405)
            (0.38825059756599206,0.08597130633549176)
            (0.39245299644588666,0.08520256197860968)
            (0.3966553953257813,0.08275214128272998)
            (0.4008577942056759,0.08374878520198863)
            (0.40506019308557056,0.08219594616330617)
            (0.40926259196546516,0.07983028070896546)
            (0.41346499084535976,0.08060890215201416)
            (0.41766738972525436,0.08074050944131067)
            (0.42336567514079615,0.08174373928694564)
            (0.42756807402069075,0.08035553949039195)
            (0.4317704729005854,0.08126305541606683)
            (0.43597287178048,0.08145190607002258)
            (0.44017527066037465,0.07960755321753933)
            (0.44437766954026925,0.07772987901265271)
            (0.4497276935457164,0.07763737109351339)
            (0.45533973144808654,0.1012604827341127)
            (0.4613858151693663,0.12747609751637037)
            (0.466403098484502,0.15579288184771878)
            (0.47173069596808676,0.17807996766882273)
            (0.47609417300716766,0.19718046578255155)
            (0.4804749786380299,0.21279734901741543)
            (0.49072025922137774,0.2309817281348552)
            (0.49519703818725924,0.27585712619347913)
            (0.5180761626114684,0.2934311456910093)
            (0.541508989018614,0.32684622233595323)
            (0.5457113878985087,0.3386776352107986)
            (0.5499137867784033,0.35229486885970285)
            (0.5541161856582979,0.3665289314295459)
            (0.5583185845381925,0.38006904119316215)
            (0.5625209834180871,0.39327575159492345)
            (0.5667233822979818,0.4037017681087492)
            (0.5709257811778764,0.41817710138664366)
            (0.575128180057771,0.4315527969623093)
            (0.5793305789376656,0.4425306820364097)
            (0.5835329778175602,0.4555366333466615)
            (0.5877353766974549,0.4675878651516501)
            (0.5919377755773495,0.47939220943889455)
            (0.5961401744572441,0.4924506919909735)
            (0.6003425733371387,0.5058109350008977)
            (0.6045449722170333,0.5158002479376543)
            (0.608747371096928,0.526029942513935)
            (0.6129497699768226,0.5366290906023083)
            (0.6171521688567172,0.5507041973322305)
            (0.6213545677366118,0.5611504225918769)
            (0.6255569666165065,0.5734239730999017)
            (0.629759365496401,0.5855382517662209)
            (0.6339617643762957,0.5986526726599185)
            (0.6381641632561902,0.6097490323713263)
            (0.6423665621360849,0.6220121963360505)
            (0.6465689610159795,0.633576888303618)
            (0.6507713598958742,0.6469924933925281)
            (0.6549737587757687,0.6588048229482375)
            (0.6591761576556634,0.6713872564913862)
            (0.663378556535558,0.6861147491112413)
            (0.6675809554154527,0.6991052250318947)
            (0.6717833542953472,0.7109015662415615)
            (0.6759857531752419,0.7218063730081631)
            (0.6801881520551364,0.7332596451249336)
            (0.6843905509350312,0.7461328866782476)
            (0.6885929498149257,0.7560902650206484)
            (0.6927953486948204,0.7666312400220638)
            (0.6969977475747149,0.7803528457381901)
            (0.7012001464546096,0.791564819624205)
            (0.7054025453345042,0.8030327826636059)
            (0.7096049442143989,0.815097670708718)
            (0.7138073430942934,0.8289573411882543)
            (0.7180097419741881,0.8415118132738793)
            (0.7222121408540827,0.8551870445425827)
            (0.7264145397339774,0.8680002588945898)
            (0.7306169386138719,0.8792683195403123)
            (0.7348193374937666,0.8926644698932362)
            (0.7390217363736611,0.9033723522255505)
            (0.7432241352535558,0.9147899446533801)
            (0.7474265341334504,0.9276308170825994)
            (0.7516289330133451,0.9411592615977964)
            (0.7558313318932396,0.9523291035416329)
            (0.7600337307731343,0.9651117955836633)
            (0.7642361296530289,0.9763276053524761)
            (0.7684385285329236,0.9884696908476619)
            (0.7982487074614528,0.9986341060276249)
            (0.8036354394211157,0.998901346680398)
            (0.8086897250685089,0.9990587596378125)
            (0.813794145754779,0.9959339014491903)
            (0.8179998910049018,0.9983578719311282)
            (0.8226683432747747,0.9996987570121543)
            (0.8274105083525602,1.0)
            (0.837617539751903,0.9996799564682771)
            (0.8422369891091573,0.9941208840877002)
            (0.8470860239220179,0.9947220352819252)
            (0.8518095633376079,0.9927187913428999)
            (0.8567410822053233,0.9899651167115838)
            (0.8610775897192327,0.9897505657969391)
            (0.8666992939795062,0.9883335212597552)
            (0.8774834834713735,0.9874448718061645)
            (0.8822926354176646,0.9847888399766265)
            (0.8874936238682756,0.9830322863173125)
            (0.8916960227481703,0.982455262491943)
            (0.8970144924112677,0.9846680247935505)
            (0.9012168912911624,0.9858222843180784)
            (0.9054192901710572,0.9871003420948373)
            (0.9096216890509518,0.9893496485297507)
            (0.9141730536629931,0.9876607460670888)
            (0.9183754525428878,0.9869422422520416)
            (0.9225778514227824,0.9882212195536787)
            (0.9267802503026771,0.9879085931305002)
            (0.9315606811639433,0.9853028669984468)
            (0.9362648323920612,0.9837272066440214)
            (0.9404672312719556,0.9821870978181695)
            (0.945126798199757,0.9796025053030252)
            (0.9493291970796515,0.9768748385217716)
            (0.9535315959595461,0.9785892843883321)
            (0.9577339948394408,0.9805396399410063)
            (0.9619363937193355,0.9796310615327112)
            (0.9696007233333688,0.9808338290956239)
            (0.9738031222132633,0.9844975339309893)
            (0.9789880056005268,0.9853756442460202)
            (0.9831904044804215,0.9869621878174683)
            (0.9873928033603162,0.9852740183890966)
            (0.9915952022402108,0.9860814255834222)
            (0.9957976011201053,0.9854643028992108)
            (1.0,0.9862089750986442)
        }
        ;
    \addlegendentry {MPC}
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/const_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(\epsilon)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  2.0  \\
            -5.7  14.0  \\
            -5.4  26.0  \\
            -5.1  56.0  \\
            -4.8  89.0  \\
            -4.5  162.0  \\
            -4.2  207.0  \\
            -3.9  179.0  \\
            -3.6  162.0  \\
            -3.3  95.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  0.0  \\
            -2.1  1.0  \\
            -1.8  0.0  \\
            -1.5  1.0  \\
            -1.2  1.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/const_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(\epsilon)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  0.0  \\
            -5.7  0.0  \\
            -5.4  0.0  \\
            -5.1  0.0  \\
            -4.8  0.0  \\
            -4.5  1.0  \\
            -4.2  55.0  \\
            -3.9  470.0  \\
            -3.6  423.0  \\
            -3.3  48.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  3.0  \\
            -2.1  0.0  \\
            -1.8  0.0  \\
            -1.5  0.0  \\
            -1.2  0.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/iter_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  320.0  \\
            8.0  627.0  \\
            16.0  23.0  \\
            24.0  8.0  \\
            32.0  12.0  \\
            40.0  3.0  \\
            48.0  1.0  \\
            56.0  1.0  \\
            64.0  0.0  \\
            72.0  0.0  \\
            80.0  0.0  \\
            88.0  0.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/iter_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  0.0  \\
            16.0  4.0  \\
            24.0  169.0  \\
            32.0  321.0  \\
            40.0  262.0  \\
            48.0  168.0  \\
            56.0  37.0  \\
            64.0  9.0  \\
            72.0  9.0  \\
            80.0  11.0  \\
            88.0  7.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/time_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  960.0  \\
            0.3  22.0  \\
            0.6  2.0  \\
            0.9  3.0  \\
            1.2  6.0  \\
            1.5  1.0  \\
            1.8  0.0  \\
            2.1  1.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  3.0  \\
            3.3  1.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ALGAMES Autonomous Robots (RSS2020) Rebuttal/tikz_hist/time_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  459.0  \\
            0.3  498.0  \\
            0.6  35.0  \\
            0.9  6.0  \\
            1.2  1.0  \\
            1.5  0.0  \\
            1.8  1.0  \\
            2.1  0.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  0.0  \\
            3.3  0.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figure/convergence.tikz <==
% % Example using groupplots library
% \begin{tikzpicture}
%   \begin{semilogyaxis}
%   \begin{groupplot}[
%         group style={group size=2 by 2},
%         height=3cm,
%     %   width=3cm
%         width=0.55 \linewidth,
%         legend style={at={(1.0, 1.0)},
% 		anchor=north east},
%       ]
%     \nextgroupplot
% % [
% %     xtick = {1,2,3,4},
% %     legend pos=south east,
% %     % legend style={at={(0.03,0.5)},anchor=north west},
% % 	xlabel={Number of players},
% % 	ylabel={Solve time (s)}
% %     ]
%     \addplot coordinates {
%     (0,0) 
%     (1,1) 
%     (2,2)
%     };
%     \legend{$M=2$}
%     % \end{semilogyaxis}

%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (2,0)};
%     \legend{$M=4$}
    
%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (2,1)};
%     \legend{$M=6$}
    
%     \nextgroupplot
%     \addplot coordinates {(0,2) (1,1) (1,0)};   
%     \legend{$M=10$}
    
%   \end{groupplot}
%   \end{semilogyaxis}
% \end{tikzpicture}

% Same example created as done without the library
\begin{tikzpicture}
  \begin{semilogyaxis}[
        name=plot1,
        height=3cm,
        width=0.55 \linewidth,
    	ylabel={Residual},
    % 	xlabel={Time (s)},
        xmin=0.0,
        xmax=0.11,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        legend style={nodes={scale=0.85, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };

    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.4631578967310997)
(0.003833173, 0.0004970710410067008)
(0.007072679, 0.0001101581705993313)
(0.010296884, 1.0318846513345522e-5)
(0.013301862999999999, 7.241383204508476e-6)
(0.016177728, 1.1889185660595557e-6)
(0.019219241999999997, 9.20355358737765e-7)
(0.021792559999999996, 1.6842581299855683e-7)
(0.024730816999999995, 1.320561758102478e-7)
(0.027125829999999997, 2.6074622352018246e-8)
(0.029373022999999998, 2.0909322133109602e-8)
(0.031418716, 4.223771277687577e-9)
(0.033745208, 3.3895108157267785e-9)
(0.035735576, 6.97347349565808e-10)
(0.037842505, 5.636881517884855e-10)
    };

    \addplot[orange, ultra thick] coordinates {
(0.0, 0.4631578967310997)
(0.012279154, 0.08676476866454878)
(0.020628476000000003, 0.004140842888549346)
(0.02831712, 0.00018271265760812623)
(0.03606045200000001, 8.86966601671831e-6)
(0.04413466400000001, 4.3873797235492705e-7)
(0.050893104000000015, 2.2128808757786873e-8)
(0.05859694700000001, 1.1358505944727321e-9)
(0.065994298, 5.92134358993591e-11)
% (0.07182192999999999, 1.0127945481127063e-11)
% (0.073686885, 1.0127945481127063e-11)
% (0.075847184, 1.0127945481127063e-11)
% (0.07800445099999999, 1.0127945481127063e-11)
% (0.08000608499999999, 1.0127945481127063e-11)
% (0.08194763599999999, 1.0127945481127063e-11)
% (0.08373700099999999, 1.0127945481127063e-11)
% (0.08586795, 1.0127945481127063e-11)
% (0.088052339, 1.0127945481127063e-11)
% (0.089947855, 1.0127945481127063e-11)
% (0.09186133199999999, 1.0127945481127063e-11)
% (0.093685144, 1.0127945481127063e-11)
% (0.09580177599999999, 1.0127945481127063e-11)
% (0.097897561, 1.0127945481127063e-11)
% (0.099993733, 1.0127945481127063e-11)
% (0.10205286699999999, 1.0127945481127063e-11)
% (0.103976077, 1.0127945481127063e-11)
% (0.10605529, 1.0127945481127063e-11)
% (0.10807570799999999, 1.0127945481127063e-11)
% (0.110281132, 1.0127945481127063e-11)
% (0.112106593, 1.0127945481127063e-11)
% (0.114123063, 1.0127945481127063e-11)
% (0.116189483, 1.0127945481127063e-11)
% (0.118286265, 1.0127945481127063e-11)
% (0.120330928, 1.0127945481127063e-11)
% (0.122192107, 1.0127945481127063e-11)
% (0.12432716499999999, 1.0127945481127063e-11)
% (0.126494054, 1.0127945481127063e-11)
% (0.128470941, 1.0127945481127063e-11)
% (0.130487165, 1.0127945481127063e-11)
% (0.132394188, 1.0127945481127063e-11)
    };
    \legend{$M=2$, ALG., IBR}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot2,
        at={($(plot1.east)+(1cm,0)$)},
        anchor=west,
        height=3cm,
        width=0.55 \linewidth,
    % 	ylabel={Residual},
    % 	xlabel={Time (s)},
        xmin=0.0,
        xmax=1.5,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.4555023942807471)
(0.011939917, 0.028924165104550956)
(0.020190860999999997, 0.0044911200690716255)
(0.028361316999999997, 0.00012918647708141275)
(0.037670276999999995, 8.066014262371671e-6)
(0.04675654, 1.0338338965144021e-6)
(0.054771951, 7.837209453627289e-7)
(0.062776393, 1.4005665138271341e-7)
(0.07110314400000001, 1.0945066197263242e-7)
(0.07845412900000001, 2.1373620088898524e-8)
(0.08610663400000002, 1.7099079239529372e-8)
(0.09434446900000001, 3.435408374858568e-9)
(0.10593958700000002, 2.755957446486836e-9)
(0.11565826700000001, 5.653968511017119e-10)
(0.12343304000000001, 4.566434402948309e-10)
    };
    \legend{$M=2$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.4555023942807471)
(0.052801172, 0.37731751867419855)
(0.07417450800000001, 0.24178619750334604)
(0.08967753500000002, 0.0890158079343886)
(0.10431640400000002, 0.08661574764978389)
(0.118516912, 0.04438515104480175)
(0.132899643, 0.0077410418133989625)
(0.146428703, 0.0025624534656502177)
(0.160754042, 0.0015267244815514675)
(0.175186523, 0.0011294693766921767)
(0.18883382799999998, 0.0008739666279214456)
(0.20346119699999998, 0.0006918826803903887)
(0.217262406, 0.0005442638855148235)
(0.23531335399999997, 0.0004201323322121943)
(0.250588398, 0.000348515169564059)
(0.26476332599999997, 0.00028731672410798226)
(0.279061713, 0.00023124855815984043)
(0.293628228, 0.00018546193633735752)
(0.309500261, 0.00015509830213079073)
(0.32804825000000004, 0.00012591354258337267)
(0.34197141400000003, 0.00010031448815274995)
(0.356135656, 7.878400254824289e-5)
(0.37052749500000004, 6.475908259635457e-5)
(0.384231437, 5.3196061615451135e-5)
(0.40402740800000003, 4.2301084837039846e-5)
(0.418273341, 3.320552551699454e-5)
(0.432638895, 2.7254277451582e-5)
(0.446934281, 2.2422378447890603e-5)
(0.460726273, 1.7824597932320184e-5)
(0.48036396300000006, 1.399552333277877e-5)
(0.49479206600000003, 1.1477407946919731e-5)
(0.509227161, 9.447741880469356e-6)
(0.523642809, 7.510036079743911e-6)
(0.5376734040000001, 5.897713182015597e-6)
(0.557308486, 4.8347355840412725e-6)
(0.571438113, 3.980610487005167e-6)
(0.585750866, 3.1641515234720287e-6)
(0.600098357, 2.4850337054808463e-6)
(0.6139351860000001, 2.036809492380388e-6)
(0.693964012, 1.6771258541975365e-6)
(0.707028893, 1.333125314595817e-6)
(0.725509347, 1.0470336096789447e-6)
(0.740163295, 8.581209308976995e-7)
(0.754705712, 7.066099872308934e-7)
(0.7685020220000001, 5.616738287252589e-7)
(0.7824373090000001, 4.411438216715156e-7)
(0.800025711, 3.6153923766393955e-7)
(0.816062344, 2.977098278594839e-7)
(0.829362057, 2.3664493504428464e-7)
(0.842434288, 1.858642716525718e-7)
(0.856069178, 1.5232311892568103e-7)
(0.8699125590000001, 1.2543140209686908e-7)
(0.8892543420000001, 9.97034443555223e-8)
(0.903379251, 7.830869655435359e-8)
(0.9174349430000001, 6.417674123472287e-8)
(0.9312629840000001, 5.284686868575264e-8)
(0.945414781, 4.20071364893239e-8)
(0.964607167, 3.299312017383412e-8)
(0.978907227, 2.7038967783779237e-8)
(0.993230845, 2.2265486553235047e-8)
(1.007313661, 1.7698480473102356e-8)
(1.021636066, 1.3900694363794118e-8)
(1.039927954, 1.1392074395062325e-8)
(1.055184093, 9.380912823757153e-9)
(1.06967543, 7.456737928370753e-9)
(1.083795703, 5.856652829149068e-9)
(1.098114082, 4.799716932517392e-9)
(1.112633571, 3.952373707555595e-9)
(1.132341498, 3.141678757200079e-9)
(1.146519246, 2.467529813692604e-9)
(1.161030448, 2.0222205167248254e-9)
(1.174897012, 1.6652172873718876e-9)
(1.189227094, 1.3236546001467366e-9)
(1.208946801, 1.0396216840177074e-9)
(1.223323279, 8.520035543331593e-10)
% (1.237588077, 7.015907579692434e-10)
% (1.251314394, 5.576832130847213e-10)
% (1.265496229, 4.380143093094901e-10)
% (1.2853797519999999, 3.589668141259013e-10)
% (1.30011059, 2.9559477264544934e-10)
    };
    \legend{$M=4$}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot3,
        at={($(plot1.south)-(0,6mm)$)},
        anchor=north,
        height=3cm,
        width=0.55 \linewidth,
    	ylabel={Residual},
    	xlabel={Time (s)},
        xmin=0.0,
        xmax=3.0,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.34303405831651)
(0.059094683, 0.04271954593627211)
(0.130664193, 0.010675434940816695)
(0.20447695100000002, 0.00010375475391819767)
(0.275183006, 8.29918973329688e-6)
(0.31686558800000003, 9.210841967219404e-7)
(0.350753588, 6.876938499959713e-7)
(0.387535589, 1.1890529691203347e-7)
(0.423677069, 9.262335537369659e-8)
(0.458439015, 1.7791445334211613e-8)
(0.495464303, 1.4214082532504582e-8)
(0.578634099, 2.8427026670306398e-9)
(0.6155349219999999, 2.2781273229001477e-9)
(0.651355811, 4.651687325565323e-10)
(0.6905301239999999, 3.7519814376820887e-10)
    };
    \legend{$M=7$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.34303405831651)
(0.057276294, 0.2952669274416787)
(0.109918688, 0.32271741673667176)
(0.15209963799999998, 0.28594603823294934)
(0.19626992, 0.28256511492419895)
(0.234337986, 0.20516638516623947)
(0.307846888, 0.1322186635721426)
(0.346407914, 0.0733117446121293)
(0.38449154799999996, 0.05973315489240828)
(0.422806729, 0.04274507895323)
(0.46076064899999997, 0.029115176311776077)
(0.498336001, 0.010833576137913841)
(0.5378243469999999, 0.007638657121848702)
(0.576032101, 0.004701345421860675)
(0.6400851209999999, 0.003723747332296383)
(0.6791628599999999, 0.004161195567752713)
(0.723963251, 0.0026018409416564583)
(0.7658397180000001, 0.006137369459000786)
(0.8066057379999999, 0.007504948954595132)
(0.8532939289999999, 0.008514397047566149)
(0.8906648659999999, 0.006152524796336192)
(0.948610682, 0.00562824440001857)
(0.9858117309999999, 0.004426617399425613)
(1.0230799929999999, 0.0018273403670234524)
(1.0592469249999998, 0.0013701538293126626)
(1.1019983619999998, 0.000820046580343788)
(1.1400241429999998, 0.0006140935950492879)
(1.1777465919999999, 0.00033199164031156014)
(1.2157287829999999, 0.0002633113540071111)
(1.274952945, 0.00019238815050266265)
(1.3115933409999998, 0.00013651990277748424)
(1.3500498739999998, 9.108440177434018e-5)
(1.387839417, 7.078515573693891e-5)
(1.425856267, 5.1300411215171425e-5)
(1.462813561, 3.104183476967167e-5)
(1.5030599709999999, 2.5963827519751052e-5)
(1.54372197, 1.8073321935600114e-5)
(1.59791318, 1.2640478954354106e-5)
(1.6359162139999999, 8.592384801882089e-6)
(1.674809062, 6.4687231344511084e-6)
(1.712468019, 4.49501706392029e-6)
(1.749631565, 2.842804672132363e-6)
(1.786334747, 2.306582331372024e-6)
(1.824294724, 1.572990260100538e-6)
(1.861802601, 1.1213479518166255e-6)
(1.898261631, 7.482683245856173e-7)
(1.9364176359999998, 5.530860232401458e-7)
(1.9743783, 3.7908901333245234e-7)
(2.012715059, 2.447507110766069e-7)
(2.05133589, 1.9436049224367392e-7)
(2.0900318469999997, 1.3235761612610138e-7)
(2.127451524, 9.461622294994577e-8)
(2.16526638, 6.212114699291463e-8)
(2.203873427, 4.529549541569483e-8)
(2.241886847, 3.063982000955853e-8)
(2.2796581970000003, 2.0385704982205525e-8)
(2.316766427, 1.564448736709427e-8)
(2.3548406600000003, 1.0730910342807257e-8)
(2.392017038, 7.595574785436952e-9)
(2.430038642, 5.005407868488455e-9)
(2.4881101130000003, 3.5301875384800296e-9)
(2.527251922, 2.3826738468113804e-9)
(2.563849915, 1.6786131070452944e-9)
(2.6008855410000002, 1.2299939751975694e-9)
(2.638190002, 8.687739077763751e-10)
% (2.676620451, 5.907264697693143e-10)
% (2.712621241, 4.45561085585855e-10)
% (2.751049711, 3.041832580581331e-10)
% (2.789870277, 2.0991320081550968e-10)
% (2.827324963, 1.6135348156862515e-10)
% (2.865118904, 1.211221732009027e-10)
% (2.904160066, 8.919838608595687e-11)
% (2.94148192, 5.641528987792929e-11)
% (2.97924794, 4.703970638244312e-11)
% (3.017299675, 3.627825111030652e-11)
% (3.07461496, 2.745904773430124e-11)
% (3.112542814, 1.8889026708743292e-11)
% (3.15010965, 1.5542987659522238e-11)
% (3.18903072, 1.1728360445676861e-11)
% (3.2229069920000004, 8.493426537995357e-12)
% (3.254246074, 8.714698342826831e-12)
% (3.2777640440000004, 7.43761249295863e-12)
% (3.3010870580000002, 5.260039990581034e-12)
% (3.3126990500000004, 5.260039990581034e-12)
% (3.345903997, 5.260039990581034e-12)
% (3.3572088100000004, 5.260039990581034e-12)
% (3.3696863620000004, 5.260039990581034e-12)
% (3.3827124680000002, 5.260039990581034e-12)
% (3.3956861930000004, 5.260039990581034e-12)
% (3.407447519, 5.260039990581034e-12)
% (3.4213731320000003, 5.260039990581034e-12)
% (3.433659775, 5.260039990581034e-12)
% (3.446192765, 5.260039990581034e-12)
% (3.4588120250000003, 5.260039990581034e-12)
% (3.4723386400000003, 5.260039990581034e-12)
% (3.5072847050000004, 5.260039990581034e-12)
% (3.5192316790000002, 5.260039990581034e-12)
% (3.5322661940000004, 5.260039990581034e-12)
% (3.5448222990000002, 5.260039990581034e-12)
% (3.5578896720000004, 5.260039990581034e-12)
% (3.570093115, 5.260039990581034e-12)
% (3.583196629, 5.260039990581034e-12)
% (3.5955278760000002, 5.260039990581034e-12)
% (3.607886036, 5.260039990581034e-12)
% (3.6211205790000003, 5.260039990581034e-12)
% (3.634456707, 5.260039990581034e-12)
% (3.671118404, 5.260039990581034e-12)
% (3.6824605950000002, 5.260039990581034e-12)
% (3.695457093, 5.260039990581034e-12)
% (3.707653483, 5.260039990581034e-12)
% (3.720602973, 5.260039990581034e-12)
% (3.733729094, 5.260039990581034e-12)
% (3.746560636, 5.260039990581034e-12)
% (3.758817214, 5.260039990581034e-12)
% (3.770793107, 5.260039990581034e-12)
% (3.784942269, 5.260039990581034e-12)
% (3.7978540229999997, 5.260039990581034e-12)
% (3.835637272, 5.260039990581034e-12)
% (3.8473526319999998, 5.260039990581034e-12)
% (3.860596877, 5.260039990581034e-12)
% (3.873077769, 5.260039990581034e-12)
% (3.886277957, 5.260039990581034e-12)
% (3.898835073, 5.260039990581034e-12)
% (3.91259478, 5.260039990581034e-12)
% (3.9247419040000002, 5.260039990581034e-12)
% (3.937300874, 5.260039990581034e-12)
% (3.950517815, 5.260039990581034e-12)
% (3.9631990050000003, 5.260039990581034e-12)
% (3.97559698, 5.260039990581034e-12)
% (3.9873551750000003, 5.260039990581034e-12)
% (4.0000204450000005, 5.260039990581034e-12)
% (4.012700794000001, 5.260039990581034e-12)
% (4.025218774, 5.260039990581034e-12)
% (4.038540681, 5.260039990581034e-12)
% (4.051280353, 5.260039990581034e-12)
% (4.064432265, 5.260039990581034e-12)
% (4.076719088, 5.260039990581034e-12)
% (4.089367283, 5.260039990581034e-12)
% (4.101630555, 5.260039990581034e-12)
% (4.136592383, 5.260039990581034e-12)
    };
    \legend{$M=7$}
  \end{semilogyaxis}
  
  
  \begin{semilogyaxis}[
        name=plot4,
        at={($(plot2.south)-(0,6mm)$)},
        anchor=north,
        height=3cm,
        width=0.55 \linewidth,
    % 	ylabel={Residual},
    	xlabel={Time (s)},
        xmin=0.0,
        xmax=10.0,
        ymin=1e-9,
        ymax=1.0,
        no markers,
        x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
        legend style={nodes={scale=1.0, transform shape}}, 
        legend image post style={mark=},
        ]
    % \pgfplotsset{every tick label/.append style={font=\small}}
    \addplot[white, scatter] coordinates {
    (0,1e-20)
    };
    
    \addplot[blue!50, ultra thick] coordinates {
(0.0, 0.25629290854204084)
(0.194560113, 0.025388114556612922)
(0.312019662, 0.003271287571309511)
(0.422989283, 2.2152699684219333e-5)
(0.534097413, 5.20282296158923e-6)
(0.647123608, 7.065983841660868e-7)
(0.7596959910000001, 5.304941048519202e-7)
(0.878062062, 9.228383299132764e-8)
(0.996969376, 7.18244648329286e-8)
(1.118333014, 1.3828521052773609e-8)
(1.2302319800000001, 1.1042923278266429e-8)
(1.343919944, 2.2060176433315357e-9)
(1.456951964, 1.7683346024699918e-9)
(1.5747040479999999, 3.644863698903063e-10)
(1.688818988, 2.9525355378551446e-10)
    };
    \legend{$M=10$}
    
    \addplot[orange, ultra thick] coordinates {
(0.0, 0.25629290854204084)
(0.12484194500000001, 0.2502159182360029)
(0.285315011, 0.22992804014325094)
(0.39833344099999995, 0.24525809514869407)
(0.753854861, 0.25464784464442686)
(0.839217803, 0.24544682288480826)
(0.9321995970000001, 0.2259757356283929)
(1.030473437, 0.21620209687087807)
(1.1193131939999998, 0.20223416871059724)
(1.2416495349999996, 0.1665253841226771)
(1.3275217099999999, 0.14459721149112212)
(1.4126836469999997, 0.11546984522490604)
(1.4976380669999996, 0.07555599044114933)
(1.6037245599999999, 0.08052987466313688)
(1.6921653139999997, 0.07034615634564194)
(1.7782104009999997, 0.056240302768947724)
(1.8600147879999998, 0.05533202866337492)
(1.9424463549999997, 0.042021382804869195)
(2.02477079, 0.036339398063694274)
(2.1059290259999996, 0.028684070692770215)
(2.1895392909999996, 0.033019967542493)
(2.2722045419999994, 0.02185259338537225)
(2.3530741249999996, 0.01209266518416929)
(2.442436719, 0.00722191595626961)
(2.5285370419999995, 0.004433522538615364)
(2.6102507579999994, 0.0031006956475208448)
(2.690180518999999, 0.0023645591782222833)
(2.7739777639999996, 0.0020686160723695493)
(2.8532289209999995, 0.0016390286228922023)
(2.9414640259999993, 0.001775700009570642)
(3.0234059489999994, 0.0014307349680561976)
(3.112497211999999, 0.001639661486299347)
(3.1982154959999995, 0.0013726290214704354)
(3.2809661439999993, 0.0011616742454225578)
(3.3722282799999994, 0.001014210089623934)
(3.4553792899999993, 0.000856753001974231)
(3.5415186279999995, 0.0007571585978927218)
(3.629729062999999, 0.000629372065472129)
(3.7119681389999992, 0.0005109922038139531)
(3.7990596069999993, 0.00040852909610827816)
(3.8792925229999993, 0.00029054657075577704)
(3.9645103299999995, 0.00022944922619847998)
(4.046820724, 0.00017805486012159694)
(4.128001757999999, 0.00014525138941870908)
(4.207829074999999, 0.00011541092940873729)
(4.2924351099999996, 9.144666031598519e-5)
(4.373396756999999, 7.537966434865886e-5)
(4.455310744999999, 5.7972283334743444e-5)
(4.536361556999999, 4.95870473599956e-5)
(4.631381106999999, 3.7746715781910733e-5)
(4.7128115589999995, 3.262978276516077e-5)
(4.793260827999999, 2.463897580415606e-5)
(4.874846813, 2.141292604174673e-5)
(4.969758225, 1.6002066194175223e-5)
(5.05136571, 1.4032733339274328e-5)
(5.133423227, 1.0473521326206618e-5)
(5.214901382999999, 9.258227578045176e-6)
(5.311114397999999, 6.9725570834010144e-6)
(5.392554247, 6.094433533391794e-6)
(5.478997991999999, 4.621707679052555e-6)
(5.559117045999999, 3.9844570824424185e-6)
(5.655095137999999, 3.0339172502276528e-6)
(5.736016125999999, 2.587908189831601e-6)
(5.819903993999999, 1.972142648007719e-6)
(5.8994275609999995, 1.667776446932785e-6)
(5.994421328, 1.271685701775133e-6)
(6.076804212999999, 1.0670688954988898e-6)
(6.159459783999999, 8.151419199600927e-7)
(6.240254552, 6.782217788075582e-7)
(6.335972891999999, 5.180651442641535e-7)
(6.417440235999999, 4.27534017285782e-7)
(6.498505368999999, 3.2663693202470483e-7)
(6.578863337, 2.676815463240968e-7)
(6.673741981999999, 2.0438814796564228e-7)
(6.756486708999999, 1.6661981381770885e-7)
(6.840680988999999, 1.2701606314242003e-7)
(6.921565471999999, 1.0297118095834308e-7)
(7.018304458999999, 7.838646655640557e-8)
(7.099482317999999, 6.317937530456497e-8)
(7.182383752999999, 4.807194115198685e-8)
(7.263022265999999, 3.854761549880228e-8)
(7.360111884999999, 2.9284885875160794e-8)
(7.441206963999999, 2.33570049540808e-8)
(7.522919378999999, 1.771322660077214e-8)
(7.603510292999999, 1.4040784471393165e-8)
(7.699125712999999, 1.0693785356152862e-8)
(7.780731704999999, 8.424478330947497e-9)
(7.862102734999999, 6.462493020528236e-9)
(7.9444105579999995, 5.077529577755367e-9)
(8.041268766, 3.894047940929288e-9)
(8.122676831, 3.049583613299797e-9)
(8.212104967999998, 2.33963260668446e-9)
(8.299300366999999, 1.820293230411568e-9)
(8.398518443999999, 1.4005560924665065e-9)
(8.485161913999999, 1.0784278633396592e-9)
(8.574002672999999, 8.362134206423786e-10)
(8.659796065999998, 6.375565597447369e-10)
% (8.753462815999999, 4.961652216275335e-10)
% (8.835341855, 3.746379013619538e-10)
% (8.925605621999999, 2.9167294980937255e-10)
% (9.013558484999999, 2.1799786342133293e-10)
% (9.11133641, 1.7045951846506309e-10)
% (9.194067705999998, 1.2623198630204105e-10)
% (9.277707449, 9.938725033734844e-11)
% (9.357438226, 7.285184889728361e-11)
% (9.441172068999999, 5.86093044428061e-11)
% (9.521491919999999, 4.246066371438698e-11)
% (9.603819796999998, 3.5015644732696875e-11)
% (9.682307858999998, 2.4798768276610212e-11)
% (9.766920492999999, 2.086548854880563e-11)
% (9.846685464999998, 1.4808845942499652e-11)
% (9.929469268999998, 1.2519324023837878e-11)
% (10.004159601999998, 1.0009708053672545e-11)
% (10.1009724, 8.281861164633492e-12)
% (10.170834765999999, 6.396355292193741e-12)
% (10.253759739, 5.145133940000028e-12)
% (10.292986722999999, 5.037870849902561e-12)
% (10.368567951, 4.639224004651956e-12)
% (10.394335369, 4.639224004651956e-12)
% (10.422234224, 4.639224004651956e-12)
% (10.452058186999999, 4.639224004651956e-12)
% (10.480565547, 4.639224004651956e-12)
% (10.527452198999999, 4.639224004651956e-12)
% (10.558195400999999, 4.639224004651956e-12)
% (10.586436596999999, 4.639224004651956e-12)
% (10.613272283999999, 4.639224004651956e-12)
% (10.640730165999999, 4.639224004651956e-12)
% (10.678855620999999, 4.639224004651956e-12)
% (10.70561094, 4.639224004651956e-12)
% (10.731787595999998, 4.639224004651956e-12)
% (10.756075842, 4.639224004651956e-12)
% (10.785252458999999, 4.639224004651956e-12)
% (10.810911941999999, 4.639224004651956e-12)
% (10.838801811999998, 4.639224004651956e-12)
% (10.865277287, 4.639224004651956e-12)
% (10.895807001999998, 4.639224004651956e-12)
% (10.919234886999998, 4.639224004651956e-12)
% (10.947768279999998, 4.639224004651956e-12)
% (10.984076255999998, 4.639224004651956e-12)
% (11.013520303999998, 4.639224004651956e-12)
% (11.038712237999999, 4.639224004651956e-12)
% (11.065339888999999, 4.639224004651956e-12)
% (11.090648377999997, 4.639224004651956e-12)
% (11.130139031999999, 4.639224004651956e-12)
% (11.158023275999998, 4.639224004651956e-12)
% (11.187209189999999, 4.639224004651956e-12)
% (11.213703304999997, 4.639224004651956e-12)
% (11.240817741999999, 4.639224004651956e-12)
% (11.267765024, 4.639224004651956e-12)
% (11.294306772999999, 4.639224004651956e-12)
% (11.318555414999999, 4.639224004651956e-12)
% (11.348584726999999, 4.639224004651956e-12)
% (11.373199153999998, 4.639224004651956e-12)
% (11.403238282999999, 4.639224004651956e-12)
% (11.427313354999999, 4.639224004651956e-12)
% (11.457916684999999, 4.639224004651956e-12)
% (11.48219159, 4.639224004651956e-12)
% (11.509540865999998, 4.639224004651956e-12)
% (11.545818158, 4.639224004651956e-12)
% (11.573115211, 4.639224004651956e-12)
% (11.59894179, 4.639224004651956e-12)
% (11.625322838999999, 4.639224004651956e-12)
% (11.656159721999998, 4.639224004651956e-12)
% (11.695750604999999, 4.639224004651956e-12)
% (11.721777609, 4.639224004651956e-12)
% (11.747846056999999, 4.639224004651956e-12)
% (11.774521487, 4.639224004651956e-12)
% (11.80322838, 4.639224004651956e-12)
% (11.831659019, 4.639224004651956e-12)
% (11.859847086999999, 4.639224004651956e-12)
% (11.889324666, 4.639224004651956e-12)
% (11.919379641999999, 4.639224004651956e-12)
% (11.949459418, 4.639224004651956e-12)
% (11.979275454, 4.639224004651956e-12)
% (12.009480760999999, 4.639224004651956e-12)
% (12.038408054999998, 4.639224004651956e-12)
% (12.070377387999997, 4.639224004651956e-12)
% (12.101832945999998, 4.639224004651956e-12)
% (12.147053948999998, 4.639224004651956e-12)
% (12.179940217999999, 4.639224004651956e-12)
% (12.210709312999997, 4.639224004651956e-12)
% (12.240126045999999, 4.639224004651956e-12)
% (12.268698256999999, 4.639224004651956e-12)
% (12.295171015999998, 4.639224004651956e-12)
% (12.321432548999997, 4.639224004651956e-12)
% (12.347358159999997, 4.639224004651956e-12)
% (12.373087837999998, 4.639224004651956e-12)
% (12.399821628999998, 4.639224004651956e-12)
% (12.437784135999998, 4.639224004651956e-12)
% (12.464785144999999, 4.639224004651956e-12)
% (12.489930192999998, 4.639224004651956e-12)
% (12.516651974999998, 4.639224004651956e-12)
% (12.542377755999999, 4.639224004651956e-12)
% (12.581178581999998, 4.639224004651956e-12)
% (12.606609674999998, 4.639224004651956e-12)
% (12.633621162999997, 4.639224004651956e-12)
% (12.658481604999999, 4.639224004651956e-12)
% (12.685726694999998, 4.639224004651956e-12)
% (12.711569466999999, 4.639224004651956e-12)
% (12.739055403999998, 4.639224004651956e-12)
    };
    \legend{$M=10$}
  \end{semilogyaxis}
  
 
\end{tikzpicture}

==> tikz_figures/monte_carlo_direct.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Optimality Criterion}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-5.0}, xmax={1.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=green!50]
        table[row sep={\\}]
        {
            \\
            -5.0  0.0  \\
            -4.7  0.0  \\
            -4.4  1.0  \\
            -4.1  0.0  \\
            -3.8  1.0  \\
            -3.5  1.0  \\
            -3.2  6.0  \\
            -2.9  33.0  \\
            -2.6  28.0  \\
            -2.3  29.0  \\
            -2.0  0.0  \\
            -1.7  0.0  \\
            -1.4  0.0  \\
            -1.1  0.0  \\
            -0.8  0.0  \\
            -0.5  0.0  \\
            -0.2  0.0  \\
            0.1  0.0  \\
            0.4  0.0  \\
            0.7  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Constraint Violation}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-8.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.6  0.0  \\
            -7.2  0.0  \\
            -6.8  0.0  \\
            -6.4  1.0  \\
            -6.0  1.0  \\
            -5.6  3.0  \\
            -5.2  4.0  \\
            -4.8  7.0  \\
            -4.4  16.0  \\
            -4.0  20.0  \\
            -3.6  34.0  \\
            -3.2  10.0  \\
            -2.8  4.0  \\
            -2.4  0.0  \\
            -2.0  0.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve Time}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  86.0  \\
            0.2  6.0  \\
            0.4  1.0  \\
            0.6  2.0  \\
            0.8  0.0  \\
            1.0  0.0  \\
            1.2  0.0  \\
            1.4  0.0  \\
            1.6  0.0  \\
            1.8  0.0  \\
            2.0  2.0  \\
            2.2  0.0  \\
            2.4  0.0  \\
            2.6  1.0  \\
            2.8  0.0  \\
            3.0  0.0  \\
            3.2  0.0  \\
            3.4  0.0  \\
            3.6  1.0  \\
            3.8  0.0  \\
            4.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver Iterations}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={120.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  29.0  \\
            6.0  50.0  \\
            12.0  12.0  \\
            18.0  2.0  \\
            24.0  1.0  \\
            30.0  1.0  \\
            36.0  1.0  \\
            42.0  0.0  \\
            48.0  0.0  \\
            54.0  0.0  \\
            60.0  2.0  \\
            66.0  0.0  \\
            72.0  0.0  \\
            78.0  0.0  \\
            84.0  0.0  \\
            90.0  1.0  \\
            96.0  0.0  \\
            102.0  1.0  \\
            108.0  0.0  \\
            114.0  0.0  \\
            120.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> tikz_figures/monte_carlo_direct_1000.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  904.0  \\
            0.3  35.0  \\
            0.6  17.0  \\
            0.9  14.0  \\
            1.2  11.0  \\
            1.5  5.0  \\
            1.8  0.0  \\
            2.1  1.0  \\
            2.4  1.0  \\
            2.7  0.0  \\
            3.0  1.0  \\
            3.3  1.0  \\
            3.6  1.0  \\
            3.9  0.0  \\
            4.2  1.0  \\
            4.5  0.0  \\
            4.8  1.0  \\
            5.1  1.0  \\
            5.4  3.0  \\
            5.7  1.0  \\
            6.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  354.0  \\
            8.0  592.0  \\
            16.0  26.0  \\
            24.0  1.0  \\
            32.0  11.0  \\
            40.0  2.0  \\
            48.0  0.0  \\
            56.0  2.0  \\
            64.0  0.0  \\
            72.0  0.0  \\
            80.0  1.0  \\
            88.0  1.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  1.0  \\
            136.0  0.0  \\
            144.0  3.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Constraint violation $\log(C)$ $\log(C)$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  6.0  \\
            -5.7  19.0  \\
            -5.4  36.0  \\
            -5.1  59.0  \\
            -4.8  73.0  \\
            -4.5  106.0  \\
            -4.2  102.0  \\
            -3.9  173.0  \\
            -3.6  245.0  \\
            -3.3  174.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  3.0  \\
            -2.1  0.0  \\
            -1.8  1.0  \\
            -1.5  0.0  \\
            -1.2  2.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Optimality: $\log(||G||_1)$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-4.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=green!50]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0  \\
            -3.6  8.0  \\
            -3.2  102.0  \\
            -2.8  439.0  \\
            -2.4  441.0  \\
            -2.0  0.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
            0.4  0.0  \\
            0.8  0.0  \\
            1.2  0.0  \\
            1.6  0.0  \\
            2.0  2.0  \\
            2.4  1.0  \\
            2.8  1.0  \\
            3.2  0.0  \\
            3.6  0.0  \\
            4.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


% 6 above cmax 1e-3
% 10 above opt 1e-2
% 38 above 1sec 
% 14 above 5 iterations 

%solve time median 0.093s
%solve time mean 0.214s
%solve time var 0.367s^2

==> tikz_figures/monte_carlo_ilqgames.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Log Constraint Violation}, ylabel={Occurrences}, xmajorgrids={false}, xmin={-8.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.6  0.0  \\
            -7.2  0.0  \\
            -6.8  0.0  \\
            -6.4  0.0  \\
            -6.0  0.0  \\
            -5.6  0.0  \\
            -5.2  0.0  \\
            -4.8  0.0  \\
            -4.4  7.0  \\
            -4.0  21.0  \\
            -3.6  17.0  \\
            -3.2  17.0  \\
            -2.8  17.0  \\
            -2.4  19.0  \\
            -2.0  2.0  \\
            -1.6  0.0  \\
            -1.2  0.0  \\
            -0.8  0.0  \\
            -0.4  0.0  \\
            0.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve Time in s}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={4.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  32.0  \\
            0.2  57.0  \\
            0.4  8.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  0.0  \\
            1.4  0.0  \\
            1.6  0.0  \\
            1.8  0.0  \\
            2.0  0.0  \\
            2.2  0.0  \\
            2.4  0.0  \\
            2.6  0.0  \\
            2.8  0.0  \\
            3.0  0.0  \\
            3.2  0.0  \\
            3.4  0.0  \\
            3.6  0.0  \\
            3.8  0.0  \\
            4.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver Iterations}, ylabel={Occurrences}, xmajorgrids={false}, xmin={0.0}, xmax={120.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            6.0  6.0  \\
            12.0  37.0  \\
            18.0  32.0  \\
            24.0  14.0  \\
            30.0  6.0  \\
            36.0  2.0  \\
            42.0  0.0  \\
            48.0  0.0  \\
            54.0  0.0  \\
            60.0  1.0  \\
            66.0  1.0  \\
            72.0  0.0  \\
            78.0  1.0  \\
            84.0  0.0  \\
            90.0  0.0  \\
            96.0  0.0  \\
            102.0  0.0  \\
            108.0  0.0  \\
            114.0  0.0  \\
            120.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> tikz_figures/monte_carlo_ilqgames_1000.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep=1.4cm, vertical sep=1.4cm}]
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  758.0  \\
            0.3  216.0  \\
            0.6  17.0  \\
            0.9  8.0  \\
            1.2  1.0  \\
            1.5  0.0  \\
            1.8  0.0  \\
            2.1  0.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  0.0  \\
            3.3  0.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  309.0  \\
            16.0  429.0  \\
            24.0  190.0  \\
            32.0  31.0  \\
            40.0  8.0  \\
            48.0  10.0  \\
            56.0  14.0  \\
            64.0  3.0  \\
            72.0  5.0  \\
            80.0  1.0  \\
            88.0  0.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
    \nextgroupplot[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.18)},anchor=north}, y label style={at={(axis description cs:-0.18,0.5)},rotate=0,anchor=south}, xlabel={Constraint violation}, 
    % ylabel={Occurrences}, 
    xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  0.0  \\
            -5.7  0.0  \\
            -5.4  0.0  \\
            -5.1  0.0  \\
            -4.8  4.0  \\
            -4.5  32.0  \\
            -4.2  116.0  \\
            -3.9  199.0  \\
            -3.6  152.0  \\
            -3.3  152.0  \\
            -3.0  108.0  \\
            -2.7  75.0  \\
            -2.4  72.0  \\
            -2.1  83.0  \\
            -1.8  7.0  \\
            -1.5  0.0  \\
            -1.2  0.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> tikz_figures/mpc_rank_comparison.tikz <==
\begin{tikzpicture}
\begin{axis}[xbar, enlarge y limits={0.20}, legend style={at={(0.70,0.25)
}, anchor={north}, legend columns={-1}}, symbolic y coords={2nd Place,3rd Place,4th Place}, ytick={data}, xmin={0.0}, nodes near coords, nodes near coords align={horizontal}]
    \addplot[draw=black, fill=orange!50]
        coordinates {
            (85,4th Place)
            (12,3rd Place)
            (3,2nd Place)
        }
        ;
    \addplot[draw=black, fill=blue!25]
        coordinates {
            (6,4th Place)
            (78,3rd Place)
            (16,2nd Place)
        }
        ;
    \legend{{Baseline},{ALGAMES}}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[xbar, enlarge y limits={0.25}, legend style={at={(0.70,0.25)
% }, anchor={north}, legend columns={-1}}, symbolic y coords={2nd Place,3rd Place,4th Place}, ytick={data}, xmin={0.0}, nodes near coords, nodes near coords align={horizontal}]
%     \addplot[draw=black, fill=orange!50]
%         coordinates {
%             (72,4th Place)
%             (9,3rd Place)
%             (3,2nd Place)
%         }
%         ;
%     \addplot[draw=black, fill=blue!25]
%         coordinates {
%             (6,4th Place)
%             (78,3rd Place)
%             (16,2nd Place)
%         }
%         ;
%     \legend{{Baseline},{ALGAMES}}
% \end{axis}
% \end{tikzpicture}

==> tikz_figures/speed_profiles.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos=south east, ymajorgrids, grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.20)},anchor=north}, y label style={at={(axis description cs:-0.10,0.5)},rotate=0,anchor=south}, xlabel={Scaled Time}, ylabel={Scaled Velocity}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, ymin={0.0}]
    \addplot[thick, orange, no marks]
        coordinates {
            (0.0,0.7713013972624007)
            (0.013513513513513514,0.7519187541062606)
            (0.02702702702702703,0.7360222628175089)
            (0.04054054054054054,0.7242871805969272)
            (0.05405405405405406,0.7153110186759355)
            (0.06756756756756757,0.7088821179967586)
            (0.08108108108108109,0.7031791249063611)
            (0.0945945945945946,0.7017253363346623)
            (0.10810810810810811,0.7016623366250315)
            (0.12162162162162163,0.7053812470907427)
            (0.13513513513513514,0.7076305567564135)
            (0.14864864864864866,0.7131188331546296)
            (0.16216216216216217,0.7210781818798027)
            (0.17567567567567569,0.7322354218195319)
            (0.1891891891891892,0.7437532132712316)
            (0.20270270270270271,0.7563815005905634)
            (0.21621621621621623,0.7723773408208843)
            (0.22972972972972974,0.7896334658699279)
            (0.24324324324324326,0.8076985509852681)
            (0.25675675675675674,0.8257031192322215)
            (0.2702702702702703,0.8438563684420152)
            (0.28378378378378377,0.8609271491617916)
            (0.2972972972972973,0.8776292223681933)
            (0.3108108108108108,0.8928578033922866)
            (0.32432432432432434,0.9072121428288628)
            (0.33783783783783783,0.9200243685238133)
            (0.35135135135135137,0.9311420529430494)
            (0.36486486486486486,0.9439026752501484)
            (0.3783783783783784,0.9574215228669252)
            (0.3918918918918919,0.9716517124811868)
            (0.40540540540540543,0.9784939348095483)
            (0.4189189189189189,0.981311424104921)
            (0.43243243243243246,0.9838622555690848)
            (0.44594594594594594,0.9860505710881944)
            (0.4594594594594595,0.9881710163384481)
            (0.47297297297297297,0.9898610020788069)
            (0.4864864864864865,0.9914475975645383)
            (0.5,0.9927437731859023)
            (0.5135135135135135,0.9931863850096084)
            (0.527027027027027,0.9932435644242903)
            (0.5405405405405406,0.9921717114075911)
            (0.5540540540540541,0.9913809249832577)
            (0.5675675675675675,0.992698834629474)
            (0.581081081081081,0.9940926266741014)
            (0.5945945945945946,0.995038403018214)
            (0.6081081081081081,0.9960472966035809)
            (0.6216216216216216,0.9967367535826338)
            (0.6351351351351351,0.9974851703477744)
            (0.6486486486486487,0.9979672176028217)
            (0.6621621621621622,0.9984723733428691)
            (0.6756756756756757,0.9988002452040993)
            (0.6891891891891891,0.999134460795065)
            (0.7027027027027027,0.9993884721327561)
            (0.7162162162162162,0.9995609991852009)
            (0.7297297297297297,0.9997252069141424)
            (0.7432432432432432,0.9998160439347346)
            (0.7567567567567568,0.9999042752626305)
            (0.7702702702702703,0.999941942271277)
            (0.7837837837837838,0.9999751374591362)
            (0.7972972972972973,0.9999893468205161)
            (0.8108108108108109,1.0)
            (0.8243243243243243,0.9999809404474576)
            (0.8378378378378378,0.9999541250669386)
            (0.8513513513513513,0.9999226820970673)
            (0.8648648648648649,0.9998759158900964)
            (0.8783783783783784,0.9998151675165063)
            (0.8918918918918919,0.9997515804855859)
            (0.9054054054054054,0.9996858133886285)
            (0.918918918918919,0.9996306027907921)
            (0.9324324324324325,0.9995682550599785)
            (0.9459459459459459,0.9995186012607342)
            (0.9594594594594594,0.9994691385907876)
            (0.972972972972973,0.9994204178875731)
            (0.9864864864864865,0.9993693520841729)
            (1.0,0.9993137631687682)
        }
        ;
    \addlegendentry {MPC ALGAMES}
    \addplot[thick, blue, no marks]
        coordinates {
            (0.0,0.7713013972624007)
            (0.013513513513513514,0.7422713620112154)
            (0.02702702702702703,0.7132413267600299)
            (0.04054054054054054,0.6842112915088446)
            (0.05405405405405406,0.6537250364012017)
            (0.06756756756756757,0.618356618158557)
            (0.08108108108108109,0.5829881999159124)
            (0.0945945945945946,0.5476197816732676)
            (0.10810810810810811,0.5122513634306232)
            (0.12162162162162163,0.4817786061643888)
            (0.13513513513513514,0.46391054979934837)
            (0.14864864864864866,0.4460424934343081)
            (0.16216216216216217,0.4319479572169593)
            (0.17567567567567569,0.4189318344873032)
            (0.1891891891891892,0.4108903710152355)
            (0.20270270270270271,0.4092559954960509)
            (0.21621621621621623,0.40980274909021513)
            (0.22972972972972974,0.4116769453496796)
            (0.24324324324324326,0.415399611468411)
            (0.25675675675675674,0.4209774500807505)
            (0.2702702702702703,0.43013202074698753)
            (0.28378378378378377,0.44198935767459974)
            (0.2972972972972973,0.4572702733950278)
            (0.3108108108108108,0.4757457050168987)
            (0.32432432432432434,0.4962684652324105)
            (0.33783783783783783,0.5210249821206311)
            (0.35135135135135137,0.5465538645579846)
            (0.36486486486486486,0.5720852755823603)
            (0.3783783783783784,0.6043615417053301)
            (0.3918918918918919,0.6370609650296154)
            (0.40540540540540543,0.666277877236767)
            (0.4189189189189189,0.6942343028683831)
            (0.43243243243243246,0.7221915312916779)
            (0.44594594594594594,0.7492522387888116)
            (0.4594594594594595,0.7705174603117407)
            (0.47297297297297297,0.802698239006509)
            (0.4864864864864865,0.8240922647896806)
            (0.5,0.8342773919549327)
            (0.5135135135135135,0.844462730151762)
            (0.527027027027027,0.8546457111320724)
            (0.5405405405405406,0.8648248366436265)
            (0.5540540540540541,0.8749942076022801)
            (0.5675675675675675,0.8849594885534374)
            (0.581081081081081,0.8896791899772103)
            (0.5945945945945946,0.8922185749376408)
            (0.6081081081081081,0.8949267493946406)
            (0.6216216216216216,0.8976225514063267)
            (0.6351351351351351,0.900265341748294)
            (0.6486486486486487,0.9028147217306336)
            (0.6621621621621622,0.9052595212755234)
            (0.6756756756756757,0.9076382106229858)
            (0.6891891891891891,0.9097983625739422)
            (0.7027027027027027,0.9118123684917958)
            (0.7162162162162162,0.9136708315534812)
            (0.7297297297297297,0.9153565592953857)
            (0.7432432432432432,0.9168993123773662)
            (0.7567567567567568,0.9182928330716669)
            (0.7702702702702703,0.9195708383607324)
            (0.7837837837837838,0.920719906040444)
            (0.7972972972972973,0.9217078204372073)
            (0.8108108108108109,0.9225635274156863)
            (0.8243243243243243,0.9233106728622781)
            (0.8378378378378378,0.9239639031895682)
            (0.8513513513513513,0.9245257759204102)
            (0.8648648648648649,0.9249964657783885)
            (0.8783783783783784,0.9254279450606308)
            (0.8918918918918919,0.9257667622508793)
            (0.9054054054054054,0.9260366426981095)
            (0.918918918918919,0.9262561782822996)
            (0.9324324324324325,0.9264302256118866)
            (0.9459459459459459,0.9265612855546254)
            (0.9594594594594594,0.9266590392438128)
            (0.972972972972973,0.9267271710611508)
            (0.9864864864864865,0.9267787337474241)
            (1.0,0.9268041810702458)
        }
        ;
    \addlegendentry {MPC Baseline}
\end{axis}
\end{tikzpicture}

==> tikz_figures/velocity_mpc_pedestrian.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos=south east, ymajorgrids, grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.20)},anchor=north}, y label style={at={(axis description cs:-0.10,0.5)},rotate=0,anchor=south}, xlabel={Scaled Time}, ylabel={Scaled Velocity}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, ymin={0.0}]
    \addplot[thick, orange, no marks]
        coordinates {
            (0.0,0.9746566190435936)
            (0.015758995799604814,0.9648925679807538)
            (0.03151799159920963,0.9561014787818315)
            (0.047276987398814446,0.9482335373177376)
            (0.06303598319841926,0.9412441575029239)
            (0.07879497899802408,0.9350937274726049)
            (0.09455397479762889,0.9297473839626743)
            (0.11031297059723372,0.9251748136471476)
            (0.12607196639683851,0.9213500803310242)
            (0.14183096219644334,0.9182514770350797)
            (0.15758995799604816,0.9158614021436933)
            (0.17334895379565296,0.9141662589178193)
            (0.18910794959525778,0.9131563778031057)
            (0.2048669453948626,0.912825961088478)
            (0.22062594119446743,0.913173049593735)
            (0.23638493699407223,0.9141995111864374)
            (0.25214393279367703,0.9159110510491623)
            (0.26790292859328185,0.9183172437386806)
            (0.2836619243928867,0.9214315871993831)
            (0.2994209201924915,0.9252715790159992)
            (0.3151799159920963,0.9298597345732772)
            (0.3309389117917011,0.9340290460825607)
            (0.3466979075913059,0.9372696949194051)
            (0.3624569033909108,0.9402992699508564)
            (0.37821589919051557,0.9431349219816104)
            (0.3939748949901204,0.9457927287483937)
            (0.4097338907897252,0.9482877407570781)
            (0.42549288658933,0.9506340726991074)
            (0.44125188238893487,0.9528449877995822)
            (0.45701087818853964,0.9549329760267041)
            (0.47276987398814446,0.9569098269494095)
            (0.48852886978774934,0.9587866979174484)
            (0.5042878655873541,0.9605741781477922)
            (0.5200468613869589,0.9622823492283952)
            (0.5358058571865637,0.9639208424915685)
            (0.5515648529861685,0.9654988936618812)
            (0.5673238487857734,0.967025395145393)
            (0.5830828445853782,0.9685089462964337)
            (0.598841840384983,0.9699579019737617)
            (0.6146008361845877,0.9713804196786466)
            (0.6303598319841927,0.9727845055524779)
        }
        ;
    \addlegendentry {Initial Plan}
    \addplot[thick, blue, no marks]
        coordinates {
            (0.0,0.9746566190435936)
            (0.004202398879894618,0.9699436818899979)
            (0.008404797759789234,0.9653388279801849)
            (0.012607196639683852,0.9604529199162413)
            (0.01680959551957847,0.9557501579142328)
            (0.02101199439947309,0.9544073816153544)
            (0.025214393279367708,0.9537653558691822)
            (0.029416792159262326,0.9489589340898864)
            (0.03361919103915694,0.9454275439785015)
            (0.03782158991905155,0.9442601666325665)
            (0.04202398879894617,0.9394816479207062)
            (0.04622638767884079,0.9375184173041748)
            (0.0504287865587354,0.9324974657011591)
            (0.05463118543863002,0.9301654298746027)
            (0.05883358431852464,0.9279817784322008)
            (0.06359507055552038,0.9268766691602369)
            (0.06779746943541501,0.9247298356667807)
            (0.07199986831530962,0.9250506719476302)
            (0.07620226719520425,0.9245265414750808)
            (0.08817104359173232,0.9231062191592262)
            (0.09237344247162695,0.9223909589456678)
            (0.09657584135152157,0.9233042185679773)
            (0.10116370989131329,0.923513375614353)
            (0.10634863572280565,0.921357361387907)
            (0.1114391571849005,0.9147951375605389)
            (0.11656314445047539,0.9095045503625946)
            (0.12076554333037001,0.8999665652723915)
            (0.12496794221026464,0.8947399001684606)
            (0.12917034109015926,0.8886759382881804)
            (0.13383606558291927,0.8819500046245183)
            (0.1380384644628139,0.8762249636661055)
            (0.14224086334270852,0.8691641151692607)
            (0.14644326222260315,0.8615793719966768)
            (0.15064566110249777,0.8563223368298667)
            (0.1567381061084604,0.8493126775512069)
            (0.16094050498835502,0.8415603209920827)
            (0.16514290386824965,0.834847024919648)
            (0.16934530274814427,0.8294053316449279)
            (0.17354770162803887,0.8228286034899314)
            (0.1777501005079335,0.8138322457184517)
            (0.18195249938782812,0.806331542557258)
            (0.18615489826772275,0.7986620566556056)
            (0.19035729714761737,0.7900159459914019)
            (0.194559696027512,0.7819936207140251)
            (0.20018031018551619,0.7746584963958931)
            (0.2043827090654108,0.7603150736289992)
            (0.2085851079453054,0.7503584068404616)
            (0.21278750682520003,0.7396693416149919)
            (0.21698990570509463,0.7327944880361775)
            (0.22119230458498926,0.7254799650457974)
            (0.22539470346488388,0.714757453888015)
            (0.2295971023447785,0.7055847332974922)
            (0.23379950122467313,0.694656653402159)
            (0.23800190010456776,0.6877731189735763)
            (0.24220429898446236,0.6802296804168123)
            (0.2475424739060278,0.6709602793447429)
            (0.25931342384612444,0.6634451349114127)
            (0.2635158227260191,0.6353700037432999)
            (0.2677182216059137,0.6232037415963754)
            (0.27192062048580834,0.6122256403311009)
            (0.30094789019169377,0.6047104478536434)
            (0.31811078285594463,0.5429934290060469)
            (0.3223131817358392,0.445993594749316)
            (0.3265155806157339,0.418571374710931)
            (0.3307179794956285,0.3939334243835021)
            (0.3349203783755231,0.3695513063262671)
            (0.33912277725541773,0.3436964178042474)
            (0.34731093399875035,0.31999604613446314)
            (0.3625743646420029,0.22484018895568225)
            (0.37144100204641356,0.08558065418470817)
            (0.3756434009263082,0.08695826199951492)
            (0.3798457998062028,0.08468605344106504)
            (0.3840481986860974,0.08449955591837405)
            (0.38825059756599206,0.08597130633549176)
            (0.39245299644588666,0.08520256197860968)
            (0.3966553953257813,0.08275214128272998)
            (0.4008577942056759,0.08374878520198863)
            (0.40506019308557056,0.08219594616330617)
            (0.40926259196546516,0.07983028070896546)
            (0.41346499084535976,0.08060890215201416)
            (0.41766738972525436,0.08074050944131067)
            (0.42336567514079615,0.08174373928694564)
            (0.42756807402069075,0.08035553949039195)
            (0.4317704729005854,0.08126305541606683)
            (0.43597287178048,0.08145190607002258)
            (0.44017527066037465,0.07960755321753933)
            (0.44437766954026925,0.07772987901265271)
            (0.4497276935457164,0.07763737109351339)
            (0.45533973144808654,0.1012604827341127)
            (0.4613858151693663,0.12747609751637037)
            (0.466403098484502,0.15579288184771878)
            (0.47173069596808676,0.17807996766882273)
            (0.47609417300716766,0.19718046578255155)
            (0.4804749786380299,0.21279734901741543)
            (0.49072025922137774,0.2309817281348552)
            (0.49519703818725924,0.27585712619347913)
            (0.5180761626114684,0.2934311456910093)
            (0.541508989018614,0.32684622233595323)
            (0.5457113878985087,0.3386776352107986)
            (0.5499137867784033,0.35229486885970285)
            (0.5541161856582979,0.3665289314295459)
            (0.5583185845381925,0.38006904119316215)
            (0.5625209834180871,0.39327575159492345)
            (0.5667233822979818,0.4037017681087492)
            (0.5709257811778764,0.41817710138664366)
            (0.575128180057771,0.4315527969623093)
            (0.5793305789376656,0.4425306820364097)
            (0.5835329778175602,0.4555366333466615)
            (0.5877353766974549,0.4675878651516501)
            (0.5919377755773495,0.47939220943889455)
            (0.5961401744572441,0.4924506919909735)
            (0.6003425733371387,0.5058109350008977)
            (0.6045449722170333,0.5158002479376543)
            (0.608747371096928,0.526029942513935)
            (0.6129497699768226,0.5366290906023083)
            (0.6171521688567172,0.5507041973322305)
            (0.6213545677366118,0.5611504225918769)
            (0.6255569666165065,0.5734239730999017)
            (0.629759365496401,0.5855382517662209)
            (0.6339617643762957,0.5986526726599185)
            (0.6381641632561902,0.6097490323713263)
            (0.6423665621360849,0.6220121963360505)
            (0.6465689610159795,0.633576888303618)
            (0.6507713598958742,0.6469924933925281)
            (0.6549737587757687,0.6588048229482375)
            (0.6591761576556634,0.6713872564913862)
            (0.663378556535558,0.6861147491112413)
            (0.6675809554154527,0.6991052250318947)
            (0.6717833542953472,0.7109015662415615)
            (0.6759857531752419,0.7218063730081631)
            (0.6801881520551364,0.7332596451249336)
            (0.6843905509350312,0.7461328866782476)
            (0.6885929498149257,0.7560902650206484)
            (0.6927953486948204,0.7666312400220638)
            (0.6969977475747149,0.7803528457381901)
            (0.7012001464546096,0.791564819624205)
            (0.7054025453345042,0.8030327826636059)
            (0.7096049442143989,0.815097670708718)
            (0.7138073430942934,0.8289573411882543)
            (0.7180097419741881,0.8415118132738793)
            (0.7222121408540827,0.8551870445425827)
            (0.7264145397339774,0.8680002588945898)
            (0.7306169386138719,0.8792683195403123)
            (0.7348193374937666,0.8926644698932362)
            (0.7390217363736611,0.9033723522255505)
            (0.7432241352535558,0.9147899446533801)
            (0.7474265341334504,0.9276308170825994)
            (0.7516289330133451,0.9411592615977964)
            (0.7558313318932396,0.9523291035416329)
            (0.7600337307731343,0.9651117955836633)
            (0.7642361296530289,0.9763276053524761)
            (0.7684385285329236,0.9884696908476619)
            (0.7982487074614528,0.9986341060276249)
            (0.8036354394211157,0.998901346680398)
            (0.8086897250685089,0.9990587596378125)
            (0.813794145754779,0.9959339014491903)
            (0.8179998910049018,0.9983578719311282)
            (0.8226683432747747,0.9996987570121543)
            (0.8274105083525602,1.0)
            (0.837617539751903,0.9996799564682771)
            (0.8422369891091573,0.9941208840877002)
            (0.8470860239220179,0.9947220352819252)
            (0.8518095633376079,0.9927187913428999)
            (0.8567410822053233,0.9899651167115838)
            (0.8610775897192327,0.9897505657969391)
            (0.8666992939795062,0.9883335212597552)
            (0.8774834834713735,0.9874448718061645)
            (0.8822926354176646,0.9847888399766265)
            (0.8874936238682756,0.9830322863173125)
            (0.8916960227481703,0.982455262491943)
            (0.8970144924112677,0.9846680247935505)
            (0.9012168912911624,0.9858222843180784)
            (0.9054192901710572,0.9871003420948373)
            (0.9096216890509518,0.9893496485297507)
            (0.9141730536629931,0.9876607460670888)
            (0.9183754525428878,0.9869422422520416)
            (0.9225778514227824,0.9882212195536787)
            (0.9267802503026771,0.9879085931305002)
            (0.9315606811639433,0.9853028669984468)
            (0.9362648323920612,0.9837272066440214)
            (0.9404672312719556,0.9821870978181695)
            (0.945126798199757,0.9796025053030252)
            (0.9493291970796515,0.9768748385217716)
            (0.9535315959595461,0.9785892843883321)
            (0.9577339948394408,0.9805396399410063)
            (0.9619363937193355,0.9796310615327112)
            (0.9696007233333688,0.9808338290956239)
            (0.9738031222132633,0.9844975339309893)
            (0.9789880056005268,0.9853756442460202)
            (0.9831904044804215,0.9869621878174683)
            (0.9873928033603162,0.9852740183890966)
            (0.9915952022402108,0.9860814255834222)
            (0.9957976011201053,0.9854643028992108)
            (1.0,0.9862089750986442)
        }
        ;
    \addlegendentry {MPC}
\end{axis}
\end{tikzpicture}


==> tikz_hist/const_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(\epsilon)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  2.0  \\
            -5.7  14.0  \\
            -5.4  26.0  \\
            -5.1  56.0  \\
            -4.8  89.0  \\
            -4.5  162.0  \\
            -4.2  207.0  \\
            -3.9  179.0  \\
            -3.6  162.0  \\
            -3.3  95.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  0.0  \\
            -2.1  1.0  \\
            -1.8  0.0  \\
            -1.5  1.0  \\
            -1.2  1.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/const_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Constraint Viol.: $\log(\epsilon)$}, xmajorgrids={false}, xmin={-6.0}, xmax={0.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=blue!25]
        table[row sep={\\}]
        {
            \\
            -6.0  0.0  \\
            -5.7  0.0  \\
            -5.4  0.0  \\
            -5.1  0.0  \\
            -4.8  0.0  \\
            -4.5  1.0  \\
            -4.2  55.0  \\
            -3.9  470.0  \\
            -3.6  423.0  \\
            -3.3  48.0  \\
            -3.0  0.0  \\
            -2.7  0.0  \\
            -2.4  3.0  \\
            -2.1  0.0  \\
            -1.8  0.0  \\
            -1.5  0.0  \\
            -1.2  0.0  \\
            -0.9  0.0  \\
            -0.6  0.0  \\
            -0.3  0.0  \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/iter_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  320.0  \\
            8.0  627.0  \\
            16.0  23.0  \\
            24.0  8.0  \\
            32.0  12.0  \\
            40.0  3.0  \\
            48.0  1.0  \\
            56.0  1.0  \\
            64.0  0.0  \\
            72.0  0.0  \\
            80.0  0.0  \\
            88.0  0.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/iter_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solver iterations}, xmajorgrids={false}, xmin={0.0}, xmax={160.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=orange!50]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            8.0  0.0  \\
            16.0  4.0  \\
            24.0  169.0  \\
            32.0  321.0  \\
            40.0  262.0  \\
            48.0  168.0  \\
            56.0  37.0  \\
            64.0  9.0  \\
            72.0  9.0  \\
            80.0  11.0  \\
            88.0  7.0  \\
            96.0  0.0  \\
            104.0  0.0  \\
            112.0  0.0  \\
            120.0  0.0  \\
            128.0  0.0  \\
            136.0  0.0  \\
            144.0  0.0  \\
            152.0  0.0  \\
            160.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/time_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  960.0  \\
            0.3  22.0  \\
            0.6  2.0  \\
            0.9  3.0  \\
            1.2  6.0  \\
            1.5  1.0  \\
            1.8  0.0  \\
            2.1  1.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  3.0  \\
            3.3  1.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_hist/time_ilq.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=both, minor y tick num=1, yminorgrids=true, tick align=outside, x label style={at={(axis description cs:0.5,-0.28)},anchor=north}, y label style={at={(axis description cs:-0.28,0.5)},rotate=0,anchor=south}, xlabel={Solve time in $s$}, xmajorgrids={false}, xmin={0.0}, xmax={6.0}, ymin={0.0}]
    \addplot[ybar interval, mark=none, fill=red!25]
        table[row sep={\\}]
        {
            \\
            0.0  459.0  \\
            0.3  498.0  \\
            0.6  35.0  \\
            0.9  6.0  \\
            1.2  1.0  \\
            1.5  0.0  \\
            1.8  1.0  \\
            2.1  0.0  \\
            2.4  0.0  \\
            2.7  0.0  \\
            3.0  0.0  \\
            3.3  0.0  \\
            3.6  0.0  \\
            3.9  0.0  \\
            4.2  0.0  \\
            4.5  0.0  \\
            4.8  0.0  \\
            5.1  0.0  \\
            5.4  0.0  \\
            5.7  0.0  \\
            6.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

